Space-time deterministic graph rewriting

We study non-terminating graph rewriting models, whose local rules are applied non-deterministically -- and yet enjoy a strong form of determinism, namely space-time determinism. Of course in the case of terminating computation it is well-known that the mess introduced by asynchronous rule applications may not matter to the end result, as confluence conspires to produce a unique normal form. In the context of non-terminating computation however, confluence is a very weak property, and (almost) synchronous rule applications is always preferred e.g. when it comes to simulating dynamical systems. Here we provide sufficient conditions so that asynchronous local rule applications conspire to produce well-determined events in the space-time unfolding of the graph, regardless of their application orders. Our first example is an asynchronous simulation of a dynamical system. Our second example features time dilation, in the spirit of general relativity.

==> figs/Consistency_1.tex <==
\begin{tikzpicture}

%VERTICES

\emptycell{5}{5}{myblack}{u};
\rightleft{1}{9}{myblack}{v};
\emptycell{9}{9}{myblack}{w};
\emptycell{5}{13}{myblack}{z};


%EDGES

\edge{u}{v}{myblack};
\edge{u}{w}{myblack};
\edge{w}{z}{myblack};
\edge{v}{z}{myblack};

%TEXT %\scalefont{2.5}

\draw (6,4) node[right]{{\sizeFhuit $u$}};
\draw (6.75,9) node[right]{{\sizeFhuit $v$}};



\draw (3.25,5.5) node[color = port] {{\sizeFhuitp $:a$}};
\draw (6.5,5.5) node[color = port]  {{\sizeFhuitp $:b$}};

\draw (3,8) node[color = port]  {{\sizeFhuitp $:b$}};
\draw (6.75,8) node[color = port] {{\sizeFhuitp $:a$}};

\draw (3,10) node[color = port] {{\sizeFhuitp $:a$}};
\draw (7,10) node[color = port]  {{\sizeFhuitp $:b$}};

\draw (3,12) node[color = port] {{\sizeFhuitp $:b$}};
\draw (6.75,12) node[color = port]  {{\sizeFhuitp $:a$}};

\end{tikzpicture}

==> figs/Consistency_2.tex <==
\begin{tikzpicture}

%VERTICES

\emptycell{5}{5}{myblack}{u};
\rightleft{1}{9}{myblack}{v};
\emptycell{9}{9}{myblack}{w};
\rightleft{5}{13}{myblack}{z};


%EDGES

\edge{u}{v}{myblack};
\edge{u}{w}{myblack};
\edge{v}{z}{myblack};

%TEXT %\scalefont{2.5}

\draw (6,4) node[right]{{\sizeFhuit $u$}};
\draw (6.75,9) node[right]{{\sizeFhuit $v$}};



\draw (3.25,5.5) node[color = port] {{\sizeFhuitp $:a$}};
\draw (6.5,5.5) node[color = port]  {{\sizeFhuitp $:b$}};

\draw (3,8) node[color = port]  {{\sizeFhuitp $:b$}};
\draw (6.75,8) node[color = port] {{\sizeFhuitp $:a$}};

\draw (3,10) node[color = port] {{\sizeFhuitp $:a$}};


\draw (3,12) node[color = port] {{\sizeFhuitp $:b$}};


\end{tikzpicture}

==> figs/Consistency_need_1.tex <==


\begin{tikzpicture}

%CREATING VERTICES%

\foreach \i in {1,2,...,4}{
    \foreach \j in {1,2,3}{
    	\FPeval{\posx}{clip(\i*8)}
        \FPeval{\posy}{clip(\j*8)}
        \ifnum \j=2
            {\vertex{\posx}{\posy}{myblack}{0}{}{\i\j}}
        \else
            {\vertex{\posx}{\posy}{border}{0}{}{\i\j}}
        \fi
    }
}

\foreach \i in {1,2,3}{
    \foreach \j in {1,2,3}{
    	\FPeval{\posx}{clip(\i*8+4)}
        \FPeval{\posy}{clip(\j*8+4)}
        \ifnum \j=2
            {\ifnum \i=3
                {\vertex{\posx}{\posy}{border}{0}{}{S\i\j}}
            \else
                {\vertex{\posx}{\posy}{myblack}{0}{}{S\i\j}}
            \fi
            }
        \else
            {\vertex{\posx}{\posy}{border}{0}{}{S\i\j}}
        \fi
    }
}

%CREATING EDGES%

% FIRST COLUMN%
    \edge{11}{S11}{border}
    \edge{21}{S11}{border}
    \edge{S11}{12}{border}
    \edge{S11}{22}{border}
    
    \edge{12}{S12}{myblack}
    \edge{22}{S12}{myblack}
    \edge{S12}{13}{border}
    \edge{S12}{23}{border}
    
    \edge{13}{S13}{border}
    \edge{23}{S13}{border}



% SECOND COLUMN%
    
    
    \edge{21}{S21}{border}
    \edge{31}{S21}{border}
    \edge{S21}{22}{border}
    \edge{S21}{32}{border}
    
    \edge{22}{S22}{myblack}
    \edge{32}{S22}{myblack}
    \edge{S22}{23}{border}
    \edge{S22}{33}{border}
    
    \edge{23}{S23}{border}
    \edge{33}{S23}{border}


% THIRD COLUMN%
    \edge{31}{S31}{border}
    \edge{41}{S31}{border}
    \edge{S31}{32}{myblack}
    \edge{S31}{42}{myblack}
    \edge{32}{S32}{border}
    \edge{42}{S32}{border}
    \edge{S32}{33}{border}
    \edge{S32}{43}{border}
    \edge{33}{S33}{border}
    \edge{43}{S33}{border}





\rightmoover{20}{20}{myblack}{first}
\emptycell{28}{12}{myblack}{second}


\draw (29.5,13) node[right]{{\Huge \scalefont{2.5} $H$}};

\draw (21,20) node[right]{{\sizeFfive \scalefont{2.5} $v$}};
\draw (29,28) node[right]{{\sizeFfive \scalefont{2.5} $w$}};
\draw (13,12) node[right]{{\sizeFfive \scalefont{2.5} $u$}};

\draw (20.75,18) node {\sizeFfivep $:a'$};
\draw (19,18) node {\sizeFfivep $:b'$};
    
\end{tikzpicture}

==> figs/Consistency_need_2.tex <==


\begin{tikzpicture}

%CREATING VERTICES%

\foreach \i in {1,2,...,4}{
    \foreach \j in {1,2,3}{
    	\FPeval{\posx}{clip(\i*8)}
        \FPeval{\posy}{clip(\j*8)}
        {\vertex{\posx}{\posy}{border}{0}{}{\i\j}}
    }
}

\foreach \i in {1,2,3}{
    \foreach \j in {1,2,3}{
    	\FPeval{\posx}{clip(\i*8+4)}
        \FPeval{\posy}{clip(\j*8+4)}
        {\vertex{\posx}{\posy}{border}{0}{}{S\i\j}}
    }
}

%CREATING EDGES%

% FIRST COLUMN%
    \edge{11}{S11}{border}
    \edge{21}{S11}{border}
    \edge{S11}{12}{myblack}
    \edge{S11}{22}{myblack}
    
    \edge{12}{S12}{border}
    \edge{22}{S12}{border}
    \edge{S12}{13}{border}
    \edge{S12}{23}{border}
    
    \edge{13}{S13}{border}
    \edge{23}{S13}{border}



% SECOND COLUMN%
    
    
    \edge{21}{S21}{border}
    \edge{31}{S21}{border}
    \edge{S21}{22}{border}
    \edge{S21}{32}{border}
    
    \edge{22}{S22}{myblack}
    \edge{32}{S22}{border}
    \edge{S22}{23}{border}
    \edge{S22}{33}{myblack}
    
    \edge{23}{S23}{border}
    \edge{33}{S23}{border}


% THIRD COLUMN%
    \edge{31}{S31}{border}
    \edge{41}{S31}{border}
    \edge{S31}{32}{border}
    \edge{S31}{42}{border}
    \edge{32}{S32}{border}
    \edge{42}{S32}{border}
    \edge{S32}{33}{border}
    \edge{S32}{43}{border}
    \edge{33}{S33}{myblack}
    \edge{43}{S33}{myblack}





\rightmoover{28}{28}{myblack}{first}
\emptycell{24}{24}{myblack}{second}
\emptycell{20}{20}{myblack}{third}
\emptycell{16}{16}{myblack}{fourth}
\emptycell{12}{12}{myblack}{fifth}
\emptycell{8}{16}{myblack}{fifth}


\draw (23,27.5) node[right]{{\Huge \scalefont{2.5} $H'$}};

\draw (21,20) node[right]{{\sizeFfive \scalefont{2.5} $v$}};
\draw (29,28) node[right]{{\sizeFfive \scalefont{2.5} $w$}};
\draw (13,12) node[right]{{\sizeFfive \scalefont{2.5} $u$}};

\draw (20.75,22) node {\sizeFfivep $:a$};
\draw (19,18) node {\sizeFfivep $:b'$};
    
\end{tikzpicture}

==> figs/Dismiss_consistency_1.tex <==
\usetikzlibrary{patterns}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt   

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,303); %set diagram left start at 0, and has height of 303

%Shape: Ellipse [id:dp3666649444232649] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (331,240.44) .. controls (331,231.93) and (337.72,225.03) .. (346,225.03) .. controls (354.28,225.03) and (361,231.93) .. (361,240.44) .. controls (361,248.95) and (354.28,255.85) .. (346,255.85) .. controls (337.72,255.85) and (331,248.95) .. (331,240.44) -- cycle ;
%Shape: Ellipse [id:dp2794634786755048] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (463,242) .. controls (463,233.49) and (469.72,226.59) .. (478,226.59) .. controls (486.28,226.59) and (493,233.49) .. (493,242) .. controls (493,250.51) and (486.28,257.41) .. (478,257.41) .. controls (469.72,257.41) and (463,250.51) .. (463,242) -- cycle ;
%Straight Lines [id:da06532644014912647] 
\draw [line width=2.25]    (467,229.4) -- (424.37,182.69) ;
\draw [shift={(421,179)}, rotate = 47.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Shape: Ellipse [id:dp8855406477633332] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3][pattern=north east lines, pattern color=myblack]  (394,166.46) .. controls (394,157.95) and (400.72,151.05) .. (409,151.05) .. controls (417.28,151.05) and (424,157.95) .. (424,166.46) .. controls (424,174.97) and (417.28,181.87) .. (409,181.87) .. controls (400.72,181.87) and (394,174.97) .. (394,166.46) -- cycle ;
%Shape: Ellipse [id:dp4311095725993097] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (394,70.49) .. controls (394,61.98) and (400.72,55.08) .. (409,55.08) .. controls (417.28,55.08) and (424,61.98) .. (424,70.49) .. controls (424,79) and (417.28,85.9) .. (409,85.9) .. controls (400.72,85.9) and (394,79) .. (394,70.49) -- cycle ;
%Straight Lines [id:da13161366903852134] 
\draw [line width=2.25]    (354,227.07) -- (395.57,183.04) ;
\draw [shift={(399,179.4)}, rotate = 133.35] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da8880570388675267] 
\draw [line width=2.25]    (409,151.05) -- (409,90.9) ;
\draw [shift={(409,85.9)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Curve Lines [id:da9049479552721956] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.35 ][line width=3] [line join = round][line cap = round]   (495,268.4) .. controls (482.67,268.4) and (470.32,269.03) .. (458,268.4) .. controls (454.65,268.23) and (441.43,259.77) .. (438,258.4) .. controls (404.87,245.15) and (403.37,229.45) .. (384,200.4) .. controls (381.98,197.37) and (379.3,194.93) .. (377,193.4) .. controls (375.11,192.14) and (376.6,189.96) .. (376,188.4) .. controls (374.66,184.92) and (372.88,181.62) .. (371,178.4) .. controls (366.58,170.82) and (362.04,164.53) .. (359,155.4) .. controls (345.35,114.45) and (340.07,44.24) .. (397,42.4) .. controls (407.67,42.06) and (420.12,37.48) .. (429,43.4) .. controls (443.14,52.83) and (463.33,81.39) .. (469,98.4) .. controls (470.56,103.07) and (471.74,108.89) .. (474,113.4) .. controls (476.41,118.22) and (477.81,123.48) .. (480,128.4) .. controls (480.87,130.35) and (483.41,131.35) .. (484,133.4) .. controls (486.81,143.22) and (490.15,156.78) .. (494,166.4) .. controls (499.24,179.49) and (504.54,192.03) .. (509,205.4) .. controls (510.1,208.69) and (513.16,212.06) .. (514,215.4) .. controls (518.77,234.48) and (517.1,268.4) .. (496,268.4) ;
%Curve Lines [id:da6694113563654676] 
\draw [color={rgb, 255:red, 11; green, 11; blue, 108 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.35 ][line width=3] [line join = round][line cap = round]   (337,268.07) .. controls (346,268.07) and (355.02,268.69) .. (364,268.07) .. controls (372.09,267.51) and (392.85,247.88) .. (400,242.07) .. controls (410.77,233.31) and (417.69,223.37) .. (427,214.07) .. controls (429.24,211.83) and (429.74,208.33) .. (432,206.07) .. controls (452.38,185.69) and (473.63,161.36) .. (485,134.07) .. controls (496.97,105.34) and (481.89,77.95) .. (464,60.07) .. controls (461.77,57.84) and (460.08,54.61) .. (457,53.07) .. controls (440.71,44.92) and (427.6,44.34) .. (408,45.07) .. controls (404.18,45.21) and (399.5,48.33) .. (396,49.07) .. controls (383.17,51.77) and (377.17,52.48) .. (366,58.07) .. controls (361.11,60.51) and (356.88,65.74) .. (354,70.07) .. controls (353.04,71.51) and (345.52,77.94) .. (344,80.07) .. controls (328.23,102.15) and (314.31,134.39) .. (314,162.07) .. controls (313.75,184.33) and (292.88,268.07) .. (337,268.07) -- cycle ;

% Text Node
\draw (342,230) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\sizeFdixas $i$}}};
% Text Node
\draw (470,230) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\sizeFdixas $j$}}};
% Text Node
\draw (371,219) node [anchor=north west][inner sep=0.75pt]   [align=left] {{{\sizeFdixa $u$}}};
% Text Node
\draw (430,219) node [anchor=north west][inner sep=0.75pt]   [align=left] {{{\sizeFdixa $v$}}};
% Text Node
\draw (358,67) node [anchor=north west][inner sep=0.75pt]   [align=left] {{{\sizeFdixa $w$}}};
% Text Node
\draw (415,95.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFdixap,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$:b$};


\end{tikzpicture}


==> figs/Dismiss_consistency_2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,303); %set diagram left start at 0, and has height of 303

%Shape: Ellipse [id:dp0828039626318352] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (331,240.44) .. controls (331,231.93) and (337.72,225.03) .. (346,225.03) .. controls (354.28,225.03) and (361,231.93) .. (361,240.44) .. controls (361,248.95) and (354.28,255.85) .. (346,255.85) .. controls (337.72,255.85) and (331,248.95) .. (331,240.44) -- cycle ;
%Shape: Ellipse [id:dp03576006366730855] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (463,242) .. controls (463,233.49) and (469.72,226.59) .. (478,226.59) .. controls (486.28,226.59) and (493,233.49) .. (493,242) .. controls (493,250.51) and (486.28,257.41) .. (478,257.41) .. controls (469.72,257.41) and (463,250.51) .. (463,242) -- cycle ;
%Straight Lines [id:da9785931983910678] 
\draw [line width=2.25]    (467,229.4) -- (424.37,182.69) ;
\draw [shift={(421,179)}, rotate = 47.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Shape: Ellipse [id:dp73063656437623] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (394,166.46) .. controls (394,157.95) and (400.72,151.05) .. (409,151.05) .. controls (417.28,151.05) and (424,157.95) .. (424,166.46) .. controls (424,174.97) and (417.28,181.87) .. (409,181.87) .. controls (400.72,181.87) and (394,174.97) .. (394,166.46) -- cycle ;
%Shape: Ellipse [id:dp45253177749870444]
\draw[color = myblack][line width=3] (410,68) circle (20);
%\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (394,70.49) .. controls (394,61.98) and (400.72,55.08) .. (409,55.08) .. controls (417.28,55.08) and (424,61.98) .. (424,70.49) .. controls (424,79) and (417.28,85.9) .. (409,85.9) .. controls (400.72,85.9) and (394,79) .. (394,70.49) -- cycle ;
%Straight Lines [id:da9573721456217628] 
\draw [line width=2.25]    (354,227.07) -- (395.57,183.04) ;
\draw [shift={(399,179.4)}, rotate = 133.35] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da8250254644654721] 
\draw [line width=2.25]    (409,151.05) -- (409,90.9) ;
\draw [shift={(409,85.9)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;

% Text Node
\draw (398.5,58) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\sizeFdixas \textcolor[rgb]{0.11,0.35,0.65}{i}/\textcolor[rgb]{0.82,0.01,0.11}{j}}}};
% Text Node
\draw (371,219) node [anchor=north west][inner sep=0.75pt]   [align=left] {{{\sizeFdixa $u$}}};
% Text Node
\draw (430,219) node [anchor=north west][inner sep=0.75pt]   [align=left] {{{\sizeFdixa $v$}}};
% Text Node
\draw (353,67) node [anchor=north west][inner sep=0.75pt]   [align=left] {{{\sizeFdixa $w$}}};
% Text Node
\draw (415,95.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFdixap,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$:a$};


\end{tikzpicture}


==> figs/Dismiss_consistency_3.tex <==
\begin{tikzpicture}

%VERTICES

\emptycell{0}{0}{myblack}{u};
\emptycell{0}{5}{myblack}{v};



%EDGES

\edge{u}{v}{myblack};


%TEXT %\scalefont{2.5}

\draw (1,1) node[right]{{\sizeFdixc $u$}};
\draw (1,4) node[right]{{\sizeFdixc $v$}};



\draw (-0.85,3.5) node[color = border] {{\sizeFdixcp $:b$}};
\draw (-0.85,1.5) node[color = border] {{\sizeFdixcp $:a$}};

\end{tikzpicture}

==> figs/Dismiss_consistency_4.tex <==
\begin{tikzpicture}

%VERTICES

\emptycell{0}{0}{myblack}{u};
\rightleft{0}{5}{myblack}{v};



%EDGES

\edge{u}{v}{myblack};


%TEXT %\scalefont{2.5}

\draw (1,1) node[right]{{\sizeFdixc $u$}};
\draw (1,4) node[right]{{\sizeFdixc $v$}};



\draw (-0.85,3.5) node[color = border] {{\sizeFdixcp $:b$}};
\draw (-0.85,1.5) node[color = border] {{\sizeFdixcp $:a$}};

\end{tikzpicture}

==> figs/Dynamic_ex1_1.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,312); %set diagram left start at 0, and has height of 312

%Straight Lines [id:da31266284920326015] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (276,176) -- (321.96,104.74) ;
\draw [shift={(324.67,100.53)}, rotate = 122.82] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da6000014607679953] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (176,176) -- (126.52,104.64) ;
\draw [shift={(123.67,100.53)}, rotate = 55.26] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da23980577524431224] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (116,284) -- (162.19,202.88) ;
\draw [shift={(164.67,198.53)}, rotate = 119.66] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da5924796984949414] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (226,274) -- (189.91,202) ;
\draw [shift={(187.67,197.53)}, rotate = 63.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da011317727745331463] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (335,285) -- (291.05,203.93) ;
\draw [shift={(288.67,199.53)}, rotate = 61.54] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da4717201885296691] 
\draw [line width=2.25]    (226,274) -- (264.27,204.09) ;
\draw [shift={(266.67,199.7)}, rotate = 118.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Shape: Circle [id:dp5783264829424493] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 3.38pt off 3.27pt}][line width=3]  (320,285) .. controls (320,276.72) and (326.72,270) .. (335,270) .. controls (343.28,270) and (350,276.72) .. (350,285) .. controls (350,293.28) and (343.28,300) .. (335,300) .. controls (326.72,300) and (320,293.28) .. (320,285) -- cycle ;
%Shape: Circle [id:dp8522703935818895] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 3.38pt off 3.27pt}][line width=3]  (102,284) .. controls (102,276.27) and (108.27,270) .. (116,270) .. controls (123.73,270) and (130,276.27) .. (130,284) .. controls (130,291.73) and (123.73,298) .. (116,298) .. controls (108.27,298) and (102,291.73) .. (102,284) -- cycle ;
%Shape: Circle [id:dp9199962548033975] 
\draw  [color={rgb, 255:red, 38; green, 105; blue, 185 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (200,274) .. controls (200,259.64) and (211.64,248) .. (226,248) .. controls (240.36,248) and (252,259.64) .. (252,274) .. controls (252,288.36) and (240.36,300) .. (226,300) .. controls (211.64,300) and (200,288.36) .. (200,274) -- cycle ;
%Shape: Circle [id:dp8720081319840817] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (152,176) .. controls (152,162.75) and (162.75,152) .. (176,152) .. controls (189.25,152) and (200,162.75) .. (200,176) .. controls (200,189.25) and (189.25,200) .. (176,200) .. controls (162.75,200) and (152,189.25) .. (152,176) -- cycle ;
%Shape: Circle [id:dp7746563124151986] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (252,176) .. controls (252,162.75) and (262.75,152) .. (276,152) .. controls (289.25,152) and (300,162.75) .. (300,176) .. controls (300,189.25) and (289.25,200) .. (276,200) .. controls (262.75,200) and (252,189.25) .. (252,176) -- cycle ;
%Shape: Circle [id:dp4773411620799337] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 3.38pt off 3.27pt}][line width=3]  (100,85) .. controls (100,76.72) and (106.72,70) .. (115,70) .. controls (123.28,70) and (130,76.72) .. (130,85) .. controls (130,93.28) and (123.28,100) .. (115,100) .. controls (106.72,100) and (100,93.28) .. (100,85) -- cycle ;
%Shape: Circle [id:dp6273790851820112] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 3.38pt off 3.27pt}][line width=3]  (320,85) .. controls (320,76.72) and (326.72,70) .. (335,70) .. controls (343.28,70) and (350,76.72) .. (350,85) .. controls (350,93.28) and (343.28,100) .. (335,100) .. controls (326.72,100) and (320,93.28) .. (320,85) -- cycle ;
%Straight Lines [id:da016950653711970576] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=3]    (176,152) -- (176,200) ;
%Straight Lines [id:da16234765169325704] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=3]    (276,152) -- (276,200) ;
%Straight Lines [id:da5263792924069687] 
\draw [color={rgb, 255:red, 74; green, 107; blue, 226 }  ,draw opacity=1 ][line width=3]    (226,250) -- (226,298) ;

% Text Node
\draw (250,288.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFfour]  {$\mathbf{u=t.x}$};
% Text Node
\draw (200,201.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFfourp,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:a'$};
% Text Node
\draw (230,200.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFfourp,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:b'$};
% Text Node
\draw (246,232.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFfourp,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:b$};
% Text Node
\draw (184,232.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFfourp,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:a$};
% Text Node
\draw (181,162) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\sizeFfours i}}};
% Text Node
\draw (261,162) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\sizeFfours j}}};


\end{tikzpicture}


==> figs/Dynamic_ex1_2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,312); %set diagram left start at 0, and has height of 312

%Straight Lines [id:da689820091827636] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (276,176) -- (323.91,103.6) ;
\draw [shift={(326.67,99.43)}, rotate = 123.49] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da5615656234025901] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (176,176) -- (118.13,103.9) ;
\draw [shift={(115,100)}, rotate = 51.25] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da5294644826116897] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (116,284) -- (162.14,205.08) ;
\draw [shift={(164.67,200.77)}, rotate = 120.31] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da09578319313201666] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (276,176) -- (239.95,105.88) ;
\draw [shift={(237.67,101.43)}, rotate = 62.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da5711535243211222] 
\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (335,285) -- (292.34,204.42) ;
\draw [shift={(290,200)}, rotate = 62.1] [fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da1946296690938386] 
\draw [line width=2.25]    (176,176) -- (212.32,107.85) ;
\draw [shift={(214.67,103.43)}, rotate = 118.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Shape: Circle [id:dp46382987581547097] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 3.38pt off 3.27pt}][line width=3]  (320,285) .. controls (320,276.72) and (326.72,270) .. (335,270) .. controls (343.28,270) and (350,276.72) .. (350,285) .. controls (350,293.28) and (343.28,300) .. (335,300) .. controls (326.72,300) and (320,293.28) .. (320,285) -- cycle ;
%Shape: Circle [id:dp25942065691629834] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 3.38pt off 3.27pt}][line width=3]  (102,284) .. controls (102,276.27) and (108.27,270) .. (116,270) .. controls (123.73,270) and (130,276.27) .. (130,284) .. controls (130,291.73) and (123.73,298) .. (116,298) .. controls (108.27,298) and (102,291.73) .. (102,284) -- cycle ;
%Shape: Circle [id:dp7850284268573571] 
\draw  [color={rgb, 255:red, 38; green, 105; blue, 185 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (200,76) .. controls (200,61.64) and (211.64,50) .. (226,50) .. controls (240.36,50) and (252,61.64) .. (252,76) .. controls (252,90.36) and (240.36,102) .. (226,102) .. controls (211.64,102) and (200,90.36) .. (200,76) -- cycle ;
%Shape: Circle [id:dp7875239694099034] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (152,176) .. controls (152,162.75) and (162.75,152) .. (176,152) .. controls (189.25,152) and (200,162.75) .. (200,176) .. controls (200,189.25) and (189.25,200) .. (176,200) .. controls (162.75,200) and (152,189.25) .. (152,176) -- cycle ;
%Shape: Circle [id:dp7520891553861704] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (252,176) .. controls (252,162.75) and (262.75,152) .. (276,152) .. controls (289.25,152) and (300,162.75) .. (300,176) .. controls (300,189.25) and (289.25,200) .. (276,200) .. controls (262.75,200) and (252,189.25) .. (252,176) -- cycle ;
%Shape: Circle [id:dp5758317941853831] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 3.38pt off 3.27pt}][line width=3]  (100,85) .. controls (100,76.72) and (106.72,70) .. (115,70) .. controls (123.28,70) and (130,76.72) .. (130,85) .. controls (130,93.28) and (123.28,100) .. (115,100) .. controls (106.72,100) and (100,93.28) .. (100,85) -- cycle ;
%Shape: Circle [id:dp9275668755152789] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 3.38pt off 3.27pt}][line width=3]  (320,85) .. controls (320,76.72) and (326.72,70) .. (335,70) .. controls (343.28,70) and (350,76.72) .. (350,85) .. controls (350,93.28) and (343.28,100) .. (335,100) .. controls (326.72,100) and (320,93.28) .. (320,85) -- cycle ;
%Straight Lines [id:da04033480781109289] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=3]    (176,152) -- (176,200) ;
%Straight Lines [id:da06904754870979479] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=3]    (276,152) -- (276,200) ;
%Straight Lines [id:da9215063024182079] 
\draw [color={rgb, 255:red, 74; green, 107; blue, 226 }  ,draw opacity=1 ][line width=3]    (226,50) -- (226,98) ;

% Text Node
\draw (241,92.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFfour]  {$\mathbf{( t+1) .x}$};
% Text Node
\draw (251,112.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFfourp,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:a'$};
% Text Node
\draw (179,101.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFfourp,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:b'$};
% Text Node
\draw (195,141.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFfourp,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:b$};
% Text Node
\draw (236,141.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFfourp,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:a$};
% Text Node
\draw (231,62) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\sizeFfours i}}};
% Text Node
\draw (211,62) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\sizeFfours j}}};


\end{tikzpicture}


==> figs/Dynamic_ex2_1.tex <==
\begin{tikzpicture}

%VERTICES

\redcellinternal{5}{5}{u};
\emptycell{1}{9}{setBorder}{v};
\emptycell{9}{13}{setBorder}{w};

%EDGES

\edge{u}{v}{myblack};
\edge{u}{w}{myblack};

%TEXT %\scalefont{2.5}

\draw (6,4) node[right]{{\sizeFsix $u=t.x$}};
\draw (2.25,9) node[right]{{\sizeFsix $v$}};
\draw (6.5,13.5) node[right]{{\sizeFsix $w$}};

\draw (1.5,9) node {{\sizeFsixs $i$}};
\draw (8.5,13) node {{\sizeFsixs $j$}};

\draw (3.25,5.5) node[color = port] {{\sizeFsixp $:a$}};
\draw (6.75,6.5) node[color = port]  {{\sizeFsixp $:b$}};
\draw (3,8) node[color = port]  {{\sizeFsixp $:a'$}};
\draw (7,11) node[color = port] {{\sizeFsixp $:b'$}};

\end{tikzpicture}

==> figs/Dynamic_ex2_2.tex <==
\begin{tikzpicture}

%VERTICES

\greencellinternal{5}{13}{u};
\emptycell{1}{9}{setBorder}{v};
\emptycell{9}{13}{setBorder}{w};

%EDGES

\edge{v}{u}{myblack};
\edge{u}{w}{myblack};

%TEXT %\scalefont{2.5}

\draw (1,15) node[right]{{\sizeFsix $(t+1).x$}};
\draw (1.75,8) node[right]{{\sizeFsix $v$}};
\draw (8.5,11) node[right]{{\sizeFsix $w$}};

%\draw (1.5,9) node {{\sizeFsixs $i$}};
%\draw (8.5,13) node {{\sizeFsixs $j$}};

\draw (3,10.25) node[color = port] {{\sizeFsixp $:a$}};
\draw (6.5,13.5) node[color = port]  {{\sizeFsixp $:b$}};
\draw (3,12) node[color = port]  {{\sizeFsixp $:a'$}};
\draw (7.5,12.25) node[color = port] {{\sizeFsixp $:b''$}};

\end{tikzpicture}

==> figs/Dynamic_ex2_3.tex <==
\begin{tikzpicture}

%VERTICES

\greencellinternal{5}{5}{u};
\emptycell{1}{9}{setBorder}{v};
\emptycell{9}{9}{setBorder}{w};

%EDGES

\edge{u}{v}{myblack};
\edge{u}{w}{myblack};

%TEXT %\scalefont{2.5}

\draw (6,4) node[right]{{\sizeFsix $u=t.x$}};
\draw (2.25,9) node[right]{{\sizeFsix $v$}};
\draw (6.25,9) node[right]{{\sizeFsix $w$}};

\draw (1.5,9) node {{\sizeFsixs $i$}};
\draw (8.5,9) node {{\sizeFsixs $j$}};

\draw (3.25,5.5) node[color = port] {{\sizeFsixp $:a$}};
\draw (6.5,5.5) node[color = port]  {{\sizeFsixp $:b$}};
\draw (3,8) node[color = port]  {{\sizeFsixp $:a'$}};
\draw (6.75,8) node[color = port] {{\sizeFsixp $:b'$}};

\end{tikzpicture}

==> figs/Dynamic_ex2_4.tex <==
\begin{tikzpicture}

%VERTICES

\redcellinternal{5}{13}{u};
\emptycell{1}{9}{setBorder}{v};
\emptycell{9}{9}{setBorder}{w};

%EDGES

\edge{v}{u}{myblack};
\edge{w}{u}{myblack};

%TEXT %\scalefont{2.5}

\draw (6,13.5) node[right]{{\sizeFsix $(t+1).x$}};
\draw (2.25,9) node[right]{{\sizeFsix $v$}};
\draw (6.25,9) node[right]{{\sizeFsix $w$}};

\draw (1.5,9) node {{\sizeFsixs $i$}};
\draw (8.5,9) node {{\sizeFsixs $j$}};

\draw (3,10.25) node[color = port] {{\sizeFsixp $:b$}};
\draw (6.75,10.25) node[color = port]  {{\sizeFsixp $:a$}};
\draw (3,12) node[color = port]  {{\sizeFsixp $:b'$}};
\draw (6.75,12) node[color = port] {{\sizeFsixp $:a'$}};

\end{tikzpicture}

==> figs/Induced_subgraph_1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,312); %set diagram left start at 0, and has height of 312

%Straight Lines [id:da006076172788554324] 
\draw [line width=2.25]    (220,185) -- (155,185) ;
\draw [shift={(150,185)}, rotate = 360] [fill=myblack  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da9427679372526456] 
\draw [line width=2.25]    (100,285) -- (165,285) ;
\draw [shift={(170,285)}, rotate = 180] [fill=myblack  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da3053547048924985] 
\draw [color=border  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (135,170) -- (87.91,104.07) ;
\draw [shift={(85,100)}, rotate = 54.46] [fill=border  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da07898649264243718] 
\draw [line width=2.25]    (185,270) -- (137.91,204.07) ;
\draw [shift={(135,200)}, rotate = 54.46] [fill=myblack  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da6885992751563419] 
\draw [color=border  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (235,170) -- (187.91,104.07) ;
\draw [shift={(185,100)}, rotate = 54.46] [fill=border  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da37379453049535494] 
\draw [line width=2.25]    (285,270) -- (237.91,204.07) ;
\draw [shift={(235,200)}, rotate = 54.46] [fill=myblack  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da5483691007548878] 
\draw [line width=2.25]    (185,270) -- (232.09,204.07) ;
\draw [shift={(235,200)}, rotate = 125.54] [fill=myblack  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da38967403263107525] 
\draw [line width=2.25]    (235,170) -- (282.09,104.07) ;
\draw [shift={(285,100)}, rotate = 125.54] [fill=myblack  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Shape: Circle [id:dp2683748824167219] 
\draw  [color=myblack  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (170,285) .. controls (170,276.72) and (176.72,270) .. (185,270) .. controls (193.28,270) and (200,276.72) .. (200,285) .. controls (200,293.28) and (193.28,300) .. (185,300) .. controls (176.72,300) and (170,293.28) .. (170,285) -- cycle ;
%Shape: Circle [id:dp5756000109789217] 
\draw  [color=myblack  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (70,285) .. controls (70,276.72) and (76.72,270) .. (85,270) .. controls (93.28,270) and (100,276.72) .. (100,285) .. controls (100,293.28) and (93.28,300) .. (85,300) .. controls (76.72,300) and (70,293.28) .. (70,285) -- cycle ;
%Shape: Circle [id:dp11221956174907122] 
\draw  [color=myblack  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (270,285) .. controls (270,276.72) and (276.72,270) .. (285,270) .. controls (293.28,270) and (300,276.72) .. (300,285) .. controls (300,293.28) and (293.28,300) .. (285,300) .. controls (276.72,300) and (270,293.28) .. (270,285) -- cycle ;
%Shape: Circle [id:dp4345523891066313] 
\draw  [color=myblack  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (120,185) .. controls (120,176.72) and (126.72,170) .. (135,170) .. controls (143.28,170) and (150,176.72) .. (150,185) .. controls (150,193.28) and (143.28,200) .. (135,200) .. controls (126.72,200) and (120,193.28) .. (120,185) -- cycle ;
%Shape: Circle [id:dp1573965799231728] 
\draw  [color=myblack  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (220,185) .. controls (220,176.72) and (226.72,170) .. (235,170) .. controls (243.28,170) and (250,176.72) .. (250,185) .. controls (250,193.28) and (243.28,200) .. (235,200) .. controls (226.72,200) and (220,193.28) .. (220,185) -- cycle ;
%Shape: Circle [id:dp39702060276476947] 
\draw  [color=border  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 3.38pt off 3.27pt}][line width=3]  (170,85) .. controls (170,76.72) and (176.72,70) .. (185,70) .. controls (193.28,70) and (200,76.72) .. (200,85) .. controls (200,93.28) and (193.28,100) .. (185,100) .. controls (176.72,100) and (170,93.28) .. (170,85) -- cycle ;
%Shape: Circle [id:dp01297082093593771] 
\draw  [color=border  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 3.38pt off 3.27pt}][line width=3]  (70,85) .. controls (70,76.72) and (76.72,70) .. (85,70) .. controls (93.28,70) and (100,76.72) .. (100,85) .. controls (100,93.28) and (93.28,100) .. (85,100) .. controls (76.72,100) and (70,93.28) .. (70,85) -- cycle ;
%Shape: Circle [id:dp4122806456108977] 
\draw  [color=myblack  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (270,85) .. controls (270,76.72) and (276.72,70) .. (285,70) .. controls (293.28,70) and (300,76.72) .. (300,85) .. controls (300,93.28) and (293.28,100) .. (285,100) .. controls (276.72,100) and (270,93.28) .. (270,85) -- cycle ;

% Text Node
\draw (81,242.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwo]  {$\mathbf{t_{0} .x_{0}}$};
% Text Node
\draw (201,252.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwo]  {$\mathbf{t_{1} .x_{1}}$};
% Text Node
\draw (301,252.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwo]  {$\mathbf{t_{2} .x_{2}}$};
% Text Node
\draw (141,145.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwo]  {$\mathbf{t_{4} .x_{4}}$};
% Text Node
\draw (261,172.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwo]  {$\mathbf{t_{3} .x_{3}}$};
% Text Node
\draw (102,88.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwo]  {$\mathbf{t_{5} .x_{5}}$};
% Text Node
\draw (202,88.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwo]  {$\mathbf{t_{6} .x_{6}}$};
% Text Node
\draw (301,95.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwo]  {$\mathbf{t_{7} .x_{7}}$};
% Text Node
\draw (279,242.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:a$};
% Text Node
\draw (201,242.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:a$};
% Text Node
\draw (102,288.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:a$};
% Text Node
\draw (99,152.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:a$};
% Text Node
\draw (69,112.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:a$};
% Text Node
\draw (169,112.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:a$};
% Text Node
\draw (279,112.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:a$};
% Text Node
\draw (249,152.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:a$};
% Text Node
\draw (251,202.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:b$};
% Text Node
\draw (199,202.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:c$};
% Text Node
\draw (137,288.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:b$};
% Text Node
\draw (151,202.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:b$};
% Text Node
\draw (161,162.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:c$};
% Text Node
\draw (198,152.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:d$};
% Text Node
\draw (151,252.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:c$};


\end{tikzpicture}


==> figs/Induced_subgraph_2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,312); %set diagram left start at 0, and has height of 312

%Straight Lines [id:da25778108431329194] 
\draw [color=border  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (222,185) -- (157,185) ;
\draw [shift={(152,185)}, rotate = 360] [fill=border  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da5330872910763639] 
\draw [color=border  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (237,170) -- (189.91,104.07) ;
\draw [shift={(187,100)}, rotate = 54.46] [fill=border  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da739612951368901] 
\draw [line width=2.25]    (287,270) -- (239.91,204.07) ;
\draw [shift={(237,200)}, rotate = 54.46] [fill=myblack  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da39963266218894833] 
\draw [color=border  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (187,270) -- (234.09,204.07) ;
\draw [shift={(237,200)}, rotate = 125.54] [fill=border  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da5285703650861084] 
\draw [line width=2.25]    (237,170) -- (284.09,104.07) ;
\draw [shift={(287,100)}, rotate = 125.54] [fill=myblack  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Shape: Circle [id:dp8817091719855964] 
\draw  [color=border  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 3.38pt off 3.27pt}][line width=3]  (172,285) .. controls (172,276.72) and (178.72,270) .. (187,270) .. controls (195.28,270) and (202,276.72) .. (202,285) .. controls (202,293.28) and (195.28,300) .. (187,300) .. controls (178.72,300) and (172,293.28) .. (172,285) -- cycle ;
%Shape: Circle [id:dp7569884782316096] 
\draw  [color=myblack  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (272,285) .. controls (272,276.72) and (278.72,270) .. (287,270) .. controls (295.28,270) and (302,276.72) .. (302,285) .. controls (302,293.28) and (295.28,300) .. (287,300) .. controls (278.72,300) and (272,293.28) .. (272,285) -- cycle ;
%Shape: Circle [id:dp24488145344431256] 
\draw  [color=border  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 3.38pt off 3.27pt}][line width=3]  (122,185) .. controls (122,176.72) and (128.72,170) .. (137,170) .. controls (145.28,170) and (152,176.72) .. (152,185) .. controls (152,193.28) and (145.28,200) .. (137,200) .. controls (128.72,200) and (122,193.28) .. (122,185) -- cycle ;
%Shape: Circle [id:dp8886770338580505] 
\draw  [color=myblack  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (222,185) .. controls (222,176.72) and (228.72,170) .. (237,170) .. controls (245.28,170) and (252,176.72) .. (252,185) .. controls (252,193.28) and (245.28,200) .. (237,200) .. controls (228.72,200) and (222,193.28) .. (222,185) -- cycle ;
%Shape: Circle [id:dp15265138264901146] 
\draw  [color=border  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 3.38pt off 3.27pt}][line width=3]  (172,85) .. controls (172,76.72) and (178.72,70) .. (187,70) .. controls (195.28,70) and (202,76.72) .. (202,85) .. controls (202,93.28) and (195.28,100) .. (187,100) .. controls (178.72,100) and (172,93.28) .. (172,85) -- cycle ;
%Shape: Circle [id:dp5004182012597886] 
\draw  [color=myblack  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (272,85) .. controls (272,76.72) and (278.72,70) .. (287,70) .. controls (295.28,70) and (302,76.72) .. (302,85) .. controls (302,93.28) and (295.28,100) .. (287,100) .. controls (278.72,100) and (272,93.28) .. (272,85) -- cycle ;

% Text Node
\draw (203,252.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwo]  {$\mathbf{t_{1} .x_{1}}$};
% Text Node
\draw (303,252.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwo]  {$\mathbf{t_{2} .x_{2}}$};
% Text Node
\draw (141,142.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwo]  {$\mathbf{t_{4} .x_{4}}$};
% Text Node
\draw (263,172.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwo]  {$\mathbf{t_{3} .x_{3}}$};
% Text Node
\draw (204,88.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwo]  {$\mathbf{t_{6} .x_{6}}$};
% Text Node
\draw (303,95.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwo]  {$\mathbf{t_{7} .x_{7}}$};
% Text Node
\draw (281,242.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:a$};
% Text Node
\draw (203,242.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:a$};
% Text Node
\draw (171,112.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:a$};
% Text Node
\draw (281,112.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:a$};
% Text Node
\draw (251,152.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:a$};
% Text Node
\draw (253,202.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:b$};
% Text Node
\draw (201,202.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:c$};
% Text Node
\draw (163,162.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:c$};
% Text Node
\draw (200,152.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:d$};


\end{tikzpicture}


==> figs/Induced_subgraph_3.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,312); %set diagram left start at 0, and has height of 312

%Straight Lines [id:da006076172788554324] 
\draw [line width=2.25]    (220,185) -- (155,185) ;
\draw [shift={(150,185)}, rotate = 360] [fill=myblack  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da9427679372526456] 
\draw [line width=2.25]    (100,285) -- (165,285) ;
\draw [shift={(170,285)}, rotate = 180] [fill=myblack  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da3053547048924985] 
\draw [color=border  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (135,170) -- (87.91,104.07) ;
\draw [shift={(85,100)}, rotate = 54.46] [fill=border  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da07898649264243718] 
\draw [line width=2.25]    (185,270) -- (137.91,204.07) ;
\draw [shift={(135,200)}, rotate = 54.46] [fill=myblack  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da6885992751563419] 
\draw [color=border  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (235,170) -- (187.91,104.07) ;
\draw [shift={(185,100)}, rotate = 54.46] [fill=border  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da37379453049535494] 
\draw [line width=2.25]    (285,270) -- (237.91,204.07) ;
\draw [shift={(235,200)}, rotate = 54.46] [fill=myblack  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da5483691007548878] 
\draw [line width=2.25]    (185,270) -- (232.09,204.07) ;
\draw [shift={(235,200)}, rotate = 125.54] [fill=myblack  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da38967403263107525] 
\draw [line width=2.25]    (235,170) -- (282.09,104.07) ;
\draw [shift={(285,100)}, rotate = 125.54] [fill=myblack  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Shape: Circle [id:dp2683748824167219] 
\draw  [color=setBorder  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (170,285) .. controls (170,276.72) and (176.72,270) .. (185,270) .. controls (193.28,270) and (200,276.72) .. (200,285) .. controls (200,293.28) and (193.28,300) .. (185,300) .. controls (176.72,300) and (170,293.28) .. (170,285) -- cycle ;
%Shape: Circle [id:dp5756000109789217] 
\draw  [color=myblack  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (70,285) .. controls (70,276.72) and (76.72,270) .. (85,270) .. controls (93.28,270) and (100,276.72) .. (100,285) .. controls (100,293.28) and (93.28,300) .. (85,300) .. controls (76.72,300) and (70,293.28) .. (70,285) -- cycle ;
%Shape: Circle [id:dp11221956174907122] 
\draw  [color=internal  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (270,285) .. controls (270,276.72) and (276.72,270) .. (285,270) .. controls (293.28,270) and (300,276.72) .. (300,285) .. controls (300,293.28) and (293.28,300) .. (285,300) .. controls (276.72,300) and (270,293.28) .. (270,285) -- cycle ;
%Shape: Circle [id:dp4345523891066313] 
\draw  [color=setBorder  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (120,185) .. controls (120,176.72) and (126.72,170) .. (135,170) .. controls (143.28,170) and (150,176.72) .. (150,185) .. controls (150,193.28) and (143.28,200) .. (135,200) .. controls (126.72,200) and (120,193.28) .. (120,185) -- cycle ;
%Shape: Circle [id:dp1573965799231728] 
\draw  [color=internal  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (220,185) .. controls (220,176.72) and (226.72,170) .. (235,170) .. controls (243.28,170) and (250,176.72) .. (250,185) .. controls (250,193.28) and (243.28,200) .. (235,200) .. controls (226.72,200) and (220,193.28) .. (220,185) -- cycle ;
%Shape: Circle [id:dp39702060276476947] 
\draw  [color=setBorder  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 3.38pt off 3.27pt}][line width=3]  (170,85) .. controls (170,76.72) and (176.72,70) .. (185,70) .. controls (193.28,70) and (200,76.72) .. (200,85) .. controls (200,93.28) and (193.28,100) .. (185,100) .. controls (176.72,100) and (170,93.28) .. (170,85) -- cycle ;
%Shape: Circle [id:dp01297082093593771] 
\draw  [color=border  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 3.38pt off 3.27pt}][line width=3]  (70,85) .. controls (70,76.72) and (76.72,70) .. (85,70) .. controls (93.28,70) and (100,76.72) .. (100,85) .. controls (100,93.28) and (93.28,100) .. (85,100) .. controls (76.72,100) and (70,93.28) .. (70,85) -- cycle ;
%Shape: Circle [id:dp4122806456108977] 
\draw  [color=internal  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (270,85) .. controls (270,76.72) and (276.72,70) .. (285,70) .. controls (293.28,70) and (300,76.72) .. (300,85) .. controls (300,93.28) and (293.28,100) .. (285,100) .. controls (276.72,100) and (270,93.28) .. (270,85) -- cycle ;

% Text Node
\draw (81,242.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwo]  {$\mathbf{t_{0} .x_{0}}$};
% Text Node
\draw (201,252.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwo]  {$\mathbf{t_{1} .x_{1}}$};
% Text Node
\draw (301,252.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwo]  {$\mathbf{t_{2} .x_{2}}$};
% Text Node
\draw (141,145.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwo]  {$\mathbf{t_{4} .x_{4}}$};
% Text Node
\draw (261,172.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwo]  {$\mathbf{t_{3} .x_{3}}$};
% Text Node
\draw (102,88.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwo]  {$\mathbf{t_{5} .x_{5}}$};
% Text Node
\draw (202,88.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwo]  {$\mathbf{t_{6} .x_{6}}$};
% Text Node
\draw (301,95.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwo]  {$\mathbf{t_{7} .x_{7}}$};
% Text Node
\draw (279,242.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:a$};
% Text Node
\draw (201,242.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:a$};
% Text Node
\draw (102,288.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:a$};
% Text Node
\draw (99,152.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:a$};
% Text Node
\draw (69,112.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:a$};
% Text Node
\draw (169,112.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:a$};
% Text Node
\draw (279,112.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:a$};
% Text Node
\draw (249,152.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:a$};
% Text Node
\draw (251,202.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:b$};
% Text Node
\draw (199,202.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:c$};
% Text Node
\draw (137,288.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:b$};
% Text Node
\draw (151,202.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:b$};
% Text Node
\draw (161,162.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:c$};
% Text Node
\draw (198,152.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:d$};
% Text Node
\draw (151,252.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFtwop,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:c$};


\end{tikzpicture}

==> figs/Local_operator_1.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,509); %set diagram left start at 0, and has height of 509

%Straight Lines [id:da13605282797158424] 
\draw [color=border  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (435,220) -- (482.09,154.07) ;
\draw [shift={(485,150)}, rotate = 125.54] [fill=border  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da43647881220084983] 
\draw [color=border  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (585,120) -- (627.3,54.21) ;
\draw [shift={(630,50)}, rotate = 122.74] [fill=border  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da08024267337498558] 
\draw [color=border  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (635,220) -- (635,55) ;
\draw [shift={(635,50)}, rotate = 90] [fill=border  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da299919375222761] 
\draw [line width=2.25]    (485,120) -- (527.3,54.21) ;
\draw [shift={(530,50)}, rotate = 122.74] [fill=myblack  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da4834959179779422] 
\draw [line width=2.25]    (535,220) -- (487.91,154.07) ;
\draw [shift={(485,150)}, rotate = 54.46] [fill=myblack  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da12002784760349439] 
\draw [line width=2.25]    (585,320) -- (585,155) ;
\draw [shift={(585,150)}, rotate = 90] [fill=myblack  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da43118017941773135] 
\draw [line width=2.25]    (500,335) -- (565,335) ;
\draw [shift={(570,335)}, rotate = 180] [fill=myblack  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da488469411063569] 
\draw [line width=2.25]    (485,320) -- (532.09,254.07) ;
\draw [shift={(535,250)}, rotate = 125.54] [fill=myblack  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da5540959850229038] 
\draw [line width=2.25]    (535,420) -- (487.91,354.07) ;
\draw [shift={(485,350)}, rotate = 54.46] [fill=myblack  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da795446919176889] 
\draw [line width=2.25]    (535,420) -- (582.09,354.07) ;
\draw [shift={(585,350)}, rotate = 125.54] [fill=myblack  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da25876586434226456] 
\draw [color=border  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (435,420) -- (387.91,354.07) ;
\draw [shift={(385,350)}, rotate = 54.46] [fill=border  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da06381690744462132] 
\draw [color=border  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (435,220) -- (387.91,154.07) ;
\draw [shift={(385,150)}, rotate = 54.46] [fill=border  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da16090373280537007] 
\draw [line width=2.25]    (585,320) -- (537.91,254.07) ;
\draw [shift={(535,250)}, rotate = 54.46] [fill=myblack  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da11855289668980473] 
\draw [color=border  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (385,320) -- (432.09,254.07) ;
\draw [shift={(435,250)}, rotate = 125.54] [fill=border  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da36666732631568455] 
\draw [line width=2.25]    (535,220) -- (577.3,154.21) ;
\draw [shift={(580,150)}, rotate = 122.74] [fill=myblack  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Shape: Circle [id:dp7762720285242565] 
\draw  [color=setBorder  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (470,335) .. controls (470,326.72) and (476.72,320) .. (485,320) .. controls (493.28,320) and (500,326.72) .. (500,335) .. controls (500,343.28) and (493.28,350) .. (485,350) .. controls (476.72,350) and (470,343.28) .. (470,335) -- cycle ;
%Shape: Circle [id:dp9428452480817829] 
\draw  [color=internal  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=3]  (570,335) .. controls (570,326.72) and (576.72,320) .. (585,320) .. controls (593.28,320) and (600,326.72) .. (600,335) .. controls (600,343.28) and (593.28,350) .. (585,350) .. controls (576.72,350) and (570,343.28) .. (570,335) -- cycle ;
%Shape: Circle [id:dp42866014304331035] 
\draw  [color=border  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 3.38pt off 3.27pt}][line width=3]  (420,235) .. controls (420,226.72) and (426.72,220) .. (435,220) .. controls (443.28,220) and (450,226.72) .. (450,235) .. controls (450,243.28) and (443.28,250) .. (435,250) .. controls (426.72,250) and (420,243.28) .. (420,235) -- cycle ;
%Shape: Circle [id:dp18036613599562923] 
\draw  [color=internal  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (520,235) .. controls (520,226.72) and (526.72,220) .. (535,220) .. controls (543.28,220) and (550,226.72) .. (550,235) .. controls (550,243.28) and (543.28,250) .. (535,250) .. controls (526.72,250) and (520,243.28) .. (520,235) -- cycle ;
%Shape: Circle [id:dp7176423323712305] 
\draw  [color=setBorder  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=3]  (470,135) .. controls (470,126.72) and (476.72,120) .. (485,120) .. controls (493.28,120) and (500,126.72) .. (500,135) .. controls (500,143.28) and (493.28,150) .. (485,150) .. controls (476.72,150) and (470,143.28) .. (470,135) -- cycle ;
%Shape: Circle [id:dp10540007293543285] 
\draw  [color=setBorder  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=3]  (570,135) .. controls (570,126.72) and (576.72,120) .. (585,120) .. controls (593.28,120) and (600,126.72) .. (600,135) .. controls (600,143.28) and (593.28,150) .. (585,150) .. controls (576.72,150) and (570,143.28) .. (570,135) -- cycle ;
%Shape: Circle [id:dp5991391032892838] 
\draw  [color=internal  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (520,35) .. controls (520,26.72) and (526.72,20) .. (535,20) .. controls (543.28,20) and (550,26.72) .. (550,35) .. controls (550,43.28) and (543.28,50) .. (535,50) .. controls (526.72,50) and (520,43.28) .. (520,35) -- cycle ;
%Shape: Circle [id:dp4191998858492071] 
\draw  [color=internal  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=3]  (520,435) .. controls (520,426.72) and (526.72,420) .. (535,420) .. controls (543.28,420) and (550,426.72) .. (550,435) .. controls (550,443.28) and (543.28,450) .. (535,450) .. controls (526.72,450) and (520,443.28) .. (520,435) -- cycle ;
%Shape: Circle [id:dp8039665367905413] 
\draw  [color=border  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 3.38pt off 3.27pt}][line width=3]  (620,35) .. controls (620,26.72) and (626.72,20) .. (635,20) .. controls (643.28,20) and (650,26.72) .. (650,35) .. controls (650,43.28) and (643.28,50) .. (635,50) .. controls (626.72,50) and (620,43.28) .. (620,35) -- cycle ;
%Shape: Circle [id:dp9068929332302965] 
\draw  [color=border  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 3.38pt off 3.27pt}][line width=3]  (620,235) .. controls (620,226.72) and (626.72,220) .. (635,220) .. controls (643.28,220) and (650,226.72) .. (650,235) .. controls (650,243.28) and (643.28,250) .. (635,250) .. controls (626.72,250) and (620,243.28) .. (620,235) -- cycle ;
%Shape: Circle [id:dp24394669873127595] 
\draw  [color=border  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 3.38pt off 3.27pt}][line width=3]  (370,335) .. controls (370,326.72) and (376.72,320) .. (385,320) .. controls (393.28,320) and (400,326.72) .. (400,335) .. controls (400,343.28) and (393.28,350) .. (385,350) .. controls (376.72,350) and (370,343.28) .. (370,335) -- cycle ;
%Shape: Circle [id:dp5201373364537266] 
\draw  [color=border  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 3.38pt off 3.27pt}][line width=3]  (420,435) .. controls (420,426.72) and (426.72,420) .. (435,420) .. controls (443.28,420) and (450,426.72) .. (450,435) .. controls (450,443.28) and (443.28,450) .. (435,450) .. controls (426.72,450) and (420,443.28) .. (420,435) -- cycle ;
%Shape: Circle [id:dp4774930292176438] 
\draw  [color=border  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 3.38pt off 3.27pt}][line width=3]  (370,135) .. controls (370,126.72) and (376.72,120) .. (385,120) .. controls (393.28,120) and (400,126.72) .. (400,135) .. controls (400,143.28) and (393.28,150) .. (385,150) .. controls (376.72,150) and (370,143.28) .. (370,135) -- cycle ;
%Straight Lines [id:da7273300661683841] 
\draw [color=border  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (435,420) -- (482.09,354.07) ;
\draw [shift={(485,350)}, rotate = 125.54] [fill=border  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da8972970072908926] 
\draw [color=border  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (485,320) -- (437.91,254.07) ;
\draw [shift={(435,250)}, rotate = 54.46] [fill=border  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da48033449054742205] 
\draw [color=border  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (635,220) -- (592.7,154.21) ;
\draw [shift={(590,150)}, rotate = 57.26] [fill=border  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;

% Text Node
\draw (551,412.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthree]  {$\mathbf{t_{1} .x_{1}}$};
% Text Node
\draw (601,312.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthree]  {$\mathbf{t_{2} .x_{2}}$};
% Text Node
\draw (471,222.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthree]  {$\mathbf{t_{4} .x_{4}}$};
% Text Node
\draw (521,105.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthree]  {$\mathbf{t_{5} .x_{5}}$};
% Text Node
\draw (421,105.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthree]  {$\mathbf{t_{6} .x_{6}}$};
% Text Node
\draw (552,38.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthree]  {$\mathbf{t_{7} .x_{7}}$};
% Text Node
\draw (589,292.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthreep,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:a$};
% Text Node
\draw (501,292.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthreep,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:a$};
% Text Node
\draw (499,102.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthreep,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:a$};
% Text Node
\draw (584,178.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthreep,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:b$};
% Text Node
\draw (549,202.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthreep,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:a$};
% Text Node
\draw (551,252.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthreep,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:b$};
% Text Node
\draw (499,252.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthreep,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:c$};
% Text Node
\draw (545,151.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthreep,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:c$};
% Text Node
\draw (498,202.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthreep,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:d$};
% Text Node
\draw (501,305.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthree]  {$\mathbf{t_{3} .x_{3}}$};
% Text Node
\draw (491,52.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthreep,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:a$};
% Text Node
\draw (551,397.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthreep,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:a$};
% Text Node
\draw (501,402.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthreep,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:b$};
% Text Node
\draw (498,352.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthreep,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:b$};
% Text Node
\draw (548,352.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthreep,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:b$};
% Text Node
\draw (501,332.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthreep,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:c$};
% Text Node
\draw (534,331.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthreep,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:c$};
% Text Node
\draw (496,150.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthreep,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:b$};
% Text Node
\draw (551,302.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthreep,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:b$};


\end{tikzpicture}


==> figs/Local_operator_2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,478); %set diagram left start at 0, and has height of 478

%Straight Lines [id:da6307985366724949] 
\draw [color=border  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (435,220) -- (477.3,154.21) ;
\draw [shift={(480,150)}, rotate = 122.74] [fill=border  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da7715000934366311] 
\draw [color=border  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (585,120) -- (627.3,54.21) ;
\draw [shift={(630,50)}, rotate = 122.74] [fill=border  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da7941505869517825] 
\draw [color=border  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (635,220) -- (635,55) ;
\draw [shift={(635,50)}, rotate = 90] [fill=border  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da8916598068345515] 
\draw [line width=2.25]    (485,120) -- (532.09,54.07) ;
\draw [shift={(535,50)}, rotate = 125.54] [fill=myblack  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da07423693069873016] 
\draw [line width=2.25]    (585,120) -- (537.91,54.07) ;
\draw [shift={(535,50)}, rotate = 54.46] [fill=myblack  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da5865920535031345] 
\draw [line width=2.25]    (485,320) -- (485,155) ;
\draw [shift={(485,150)}, rotate = 90] [fill=myblack  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da10024459241817507] 
\draw [line width=2.25]    (535,420) -- (535,255) ;
\draw [shift={(535,250)}, rotate = 90] [fill=myblack  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da8506921558443477] 
\draw [color=border  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (435,420) -- (387.91,354.07) ;
\draw [shift={(385,350)}, rotate = 54.46] [fill=border  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da34539090449119025] 
\draw [color=border  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (435,220) -- (387.91,154.07) ;
\draw [shift={(385,150)}, rotate = 54.46] [fill=border  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da5220359675913396] 
\draw [color=border  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (385,320) -- (432.09,254.07) ;
\draw [shift={(435,250)}, rotate = 125.54] [fill=border  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da34356411371711415] 
\draw [line width=2.25]    (535,220) -- (577.3,154.21) ;
\draw [shift={(580,150)}, rotate = 122.74] [fill=myblack  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Shape: Circle [id:dp9106588897746499] 
\draw  [color=setBorder  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=3]  (470,335) .. controls (470,326.72) and (476.72,320) .. (485,320) .. controls (493.28,320) and (500,326.72) .. (500,335) .. controls (500,343.28) and (493.28,350) .. (485,350) .. controls (476.72,350) and (470,343.28) .. (470,335) -- cycle ;
%Shape: Circle [id:dp1447390615983314] 
\draw  [color=border  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 3.38pt off 3.27pt}][line width=3]  (420,235) .. controls (420,226.72) and (426.72,220) .. (435,220) .. controls (443.28,220) and (450,226.72) .. (450,235) .. controls (450,243.28) and (443.28,250) .. (435,250) .. controls (426.72,250) and (420,243.28) .. (420,235) -- cycle ;
%Shape: Circle [id:dp05530801701262322] 
\draw  [color=internal  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=3]  (520,235) .. controls (520,226.72) and (526.72,220) .. (535,220) .. controls (543.28,220) and (550,226.72) .. (550,235) .. controls (550,243.28) and (543.28,250) .. (535,250) .. controls (526.72,250) and (520,243.28) .. (520,235) -- cycle ;
%Shape: Circle [id:dp6580146174974725] 
\draw  [color=setBorder  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (470,135) .. controls (470,126.72) and (476.72,120) .. (485,120) .. controls (493.28,120) and (500,126.72) .. (500,135) .. controls (500,143.28) and (493.28,150) .. (485,150) .. controls (476.72,150) and (470,143.28) .. (470,135) -- cycle ;
%Shape: Circle [id:dp14403021278610628] 
\draw  [color=setBorder  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (570,135) .. controls (570,126.72) and (576.72,120) .. (585,120) .. controls (593.28,120) and (600,126.72) .. (600,135) .. controls (600,143.28) and (593.28,150) .. (585,150) .. controls (576.72,150) and (570,143.28) .. (570,135) -- cycle ;
%Shape: Circle [id:dp17547534907357332] 
\draw  [color=internal  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (520,35) .. controls (520,26.72) and (526.72,20) .. (535,20) .. controls (543.28,20) and (550,26.72) .. (550,35) .. controls (550,43.28) and (543.28,50) .. (535,50) .. controls (526.72,50) and (520,43.28) .. (520,35) -- cycle ;
%Shape: Circle [id:dp025497014537069207] 
\draw  [color=internal  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (520,435) .. controls (520,426.72) and (526.72,420) .. (535,420) .. controls (543.28,420) and (550,426.72) .. (550,435) .. controls (550,443.28) and (543.28,450) .. (535,450) .. controls (526.72,450) and (520,443.28) .. (520,435) -- cycle ;
%Shape: Circle [id:dp8670713538102828] 
\draw  [color=border  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 3.38pt off 3.27pt}][line width=3]  (620,35) .. controls (620,26.72) and (626.72,20) .. (635,20) .. controls (643.28,20) and (650,26.72) .. (650,35) .. controls (650,43.28) and (643.28,50) .. (635,50) .. controls (626.72,50) and (620,43.28) .. (620,35) -- cycle ;
%Shape: Circle [id:dp3707005471401308] 
\draw  [color=border  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 3.38pt off 3.27pt}][line width=3]  (620,235) .. controls (620,226.72) and (626.72,220) .. (635,220) .. controls (643.28,220) and (650,226.72) .. (650,235) .. controls (650,243.28) and (643.28,250) .. (635,250) .. controls (626.72,250) and (620,243.28) .. (620,235) -- cycle ;
%Shape: Circle [id:dp2951304863962495] 
\draw  [color=border  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 3.38pt off 3.27pt}][line width=3]  (370,335) .. controls (370,326.72) and (376.72,320) .. (385,320) .. controls (393.28,320) and (400,326.72) .. (400,335) .. controls (400,343.28) and (393.28,350) .. (385,350) .. controls (376.72,350) and (370,343.28) .. (370,335) -- cycle ;
%Shape: Circle [id:dp7569154639846079] 
\draw  [color=border  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 3.38pt off 3.27pt}][line width=3]  (420,435) .. controls (420,426.72) and (426.72,420) .. (435,420) .. controls (443.28,420) and (450,426.72) .. (450,435) .. controls (450,443.28) and (443.28,450) .. (435,450) .. controls (426.72,450) and (420,443.28) .. (420,435) -- cycle ;
%Shape: Circle [id:dp5116697222326715] 
\draw  [color=border  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 3.38pt off 3.27pt}][line width=3]  (370,135) .. controls (370,126.72) and (376.72,120) .. (385,120) .. controls (393.28,120) and (400,126.72) .. (400,135) .. controls (400,143.28) and (393.28,150) .. (385,150) .. controls (376.72,150) and (370,143.28) .. (370,135) -- cycle ;
%Straight Lines [id:da6401732570164426] 
\draw [color=border  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (435,420) -- (482.09,354.07) ;
\draw [shift={(485,350)}, rotate = 125.54] [fill=border  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da9220556211088038] 
\draw [color=border  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (485,320) -- (437.91,254.07) ;
\draw [shift={(435,250)}, rotate = 54.46] [fill=border  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da7913544048533369] 
\draw [color=border  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 2.53pt off 3.02pt}]  (635,220) -- (592.7,154.21) ;
\draw [shift={(590,150)}, rotate = 57.26] [fill=border  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;

% Text Node
\draw (544,252.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthree]  {$(\mathbf{t_{2} +4) .x_{2}}$};
% Text Node
\draw (518,120.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthree]  {$\mathbf{t_{5} .x_{5}}$};
% Text Node
\draw (421,105.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthree]  {$\mathbf{t_{6} .x_{6}}$};
% Text Node
\draw (551,405.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthree]  {$(\mathbf{t_{7} +1) .x_{7}}$};
% Text Node
\draw (489,302.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthreep,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:a$};
% Text Node
\draw (491,102.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthreep,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:a$};
% Text Node
\draw (541,202.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthreep,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:a$};
% Text Node
\draw (545,151.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthreep,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:b$};
% Text Node
\draw (421,322.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthree]  {$\mathbf{t_{3} .x_{3}}$};
% Text Node
\draw (499,52.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthreep,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:a$};
% Text Node
\draw (511,402.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthreep,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:a$};
% Text Node
\draw (491,152.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthreep,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:b$};
% Text Node
\draw (424,32.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthree]  {$(\mathbf{t_{1} +2) .x_{1}}$};
% Text Node
\draw (552,101.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthreep,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:a$};
% Text Node
\draw (551,52.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthreep,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:b$};
% Text Node
\draw (511,262.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizeFthreep,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:b$};


\end{tikzpicture}


==> figs/Locality.tex <==
\begin{tikzpicture}
    \node[draw,circle] (A) at (0,1.3) {$u_1$};
    \node[draw,circle] (B) at (-1,2.5) {$u_2$};
    \node[draw,circle] (C) at (1,2.5) {$u_3$};
    \node[draw,circle] (D) at (-2,1) {$u_4$};
    \node[draw,circle] (E) at (2,1) {$u_5$};
    \node[draw,circle] (F) at (2,4) {$u_6$};
    \node[draw,circle] (G) at (-2,4) {$u_7$};

    \draw[->,>=latex] (A) -- (B) node[very near end,xshift=7.5] {\textcolor{blue}{\tiny{$:b_2$}}};
    \draw[->,>=latex] (A) -- (C) node[very near end,xshift=-7.5] {\textcolor{blue}{\tiny{$:b_3$}}};
    \draw[->,>=latex] (B) to[bend left=45] (C);
    \draw[->,>=latex,red] (D) -- (B);
    \draw[->,>=latex,red] (B) -- (G);
    \draw[->,>=latex,red] (C) -- (F);
    \draw[->,>=latex,red] (E) -- (C);

    \draw[red,dashed] (0,2.5) circle (2);
    \draw[blue,dashed] (0,1.8) circle (0.9);
\end{tikzpicture}

==> figs/Monotony.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp4577181227472402] 
\draw   (117.6,152.15) .. controls (117.6,75.24) and (179.94,12.9) .. (256.85,12.9) .. controls (333.76,12.9) and (396.1,75.24) .. (396.1,152.15) .. controls (396.1,229.06) and (333.76,291.4) .. (256.85,291.4) .. controls (179.94,291.4) and (117.6,229.06) .. (117.6,152.15) -- cycle ;
%Shape: Ellipse [id:dp8045977907497329] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=2.25]  (225.97,131.93) .. controls (247.62,131.64) and (265.55,159.56) .. (266.01,194.31) .. controls (266.48,229.05) and (249.31,257.45) .. (227.66,257.74) .. controls (206.02,258.03) and (188.09,230.1) .. (187.63,195.36) .. controls (187.16,160.62) and (204.33,132.22) .. (225.97,131.93) -- cycle ;
%Shape: Ellipse [id:dp5467594577050626] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]  (280.71,92.12) .. controls (310.24,91.72) and (334.66,128.21) .. (335.27,173.61) .. controls (335.88,219.02) and (312.45,256.15) .. (282.92,256.55) .. controls (253.4,256.94) and (228.98,220.46) .. (228.37,175.05) .. controls (227.76,129.65) and (251.19,92.52) .. (280.71,92.12) -- cycle ;
%Shape: Ellipse [id:dp27987668229457763] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (254.25,42.65) .. controls (305.57,41.96) and (347.87,93.64) .. (348.73,158.08) .. controls (349.6,222.53) and (308.7,275.33) .. (257.39,276.02) .. controls (206.07,276.71) and (163.77,225.02) .. (162.9,160.58) .. controls (162.04,96.14) and (202.94,43.34) .. (254.25,42.65) -- cycle ;
%Shape: Ellipse [id:dp3058347860886752] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=3]  (197,227.7) .. controls (197,218.48) and (210.47,211) .. (227.08,211) .. controls (243.7,211) and (257.17,218.48) .. (257.17,227.7) .. controls (257.17,236.92) and (243.7,244.4) .. (227.08,244.4) .. controls (210.47,244.4) and (197,236.92) .. (197,227.7) -- cycle ;
%Shape: Ellipse [id:dp5323859822790773] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=3]  (248.17,223.4) .. controls (248.17,211.8) and (263.84,202.4) .. (283.17,202.4) .. controls (302.5,202.4) and (318.17,211.8) .. (318.17,223.4) .. controls (318.17,235) and (302.5,244.4) .. (283.17,244.4) .. controls (263.84,244.4) and (248.17,235) .. (248.17,223.4) -- cycle ;
%Shape: Ellipse [id:dp24319920572003806] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]  (191.58,227.8) .. controls (191.58,207.7) and (220.82,191.4) .. (256.88,191.4) .. controls (292.93,191.4) and (322.17,207.7) .. (322.17,227.8) .. controls (322.17,247.9) and (292.93,264.2) .. (256.88,264.2) .. controls (220.82,264.2) and (191.58,247.9) .. (191.58,227.8) -- cycle ;

% Text Node
\draw (128,9.4) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$\mathcal{C}$};
% Text Node
\draw (225,57.4) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$\textcolor[rgb]{0.82,0.01,0.11}{N_{\omega }( G)}$};
% Text Node
\draw (242,117.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\textcolor[rgb]{0.96,0.65,0.14}{N_{\beta }( A_{\alpha } G)}$};
% Text Node
\draw (195,154.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\textcolor[rgb]{0.97,0.91,0.11}{N_{\alpha }( G)}$};
% Text Node
\draw (278,213.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\textcolor[rgb]{0.96,0.65,0.14}{\beta }$};
% Text Node
\draw (216,220.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\textcolor[rgb]{0.97,0.91,0.11}{\alpha }$};
% Text Node
\draw (243,242.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\textcolor[rgb]{0.82,0.01,0.11}{\omega }$};


\end{tikzpicture}


==> figs/Privacy.tex <==

\usetikzlibrary{patterns}
% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_tg1jchca5}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_tg1jchca5}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_tdov33aab}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_tdov33aab}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_cm7hupd6b}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_cm7hupd6b}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_oqsa29awg}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_oqsa29awg}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,513); %set diagram left start at 0, and has height of 513

%Shape: Ellipse [id:dp05250796134396918] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (432,390.44) .. controls (432,381.93) and (438.72,375.03) .. (447,375.03) .. controls (455.28,375.03) and (462,381.93) .. (462,390.44) .. controls (462,398.95) and (455.28,405.85) .. (447,405.85) .. controls (438.72,405.85) and (432,398.95) .. (432,390.44) -- cycle ;
%Shape: Ellipse [id:dp8276251974708156] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (327,374) .. controls (327,365.49) and (333.72,358.59) .. (342,358.59) .. controls (350.28,358.59) and (357,365.49) .. (357,374) .. controls (357,382.51) and (350.28,389.41) .. (342,389.41) .. controls (333.72,389.41) and (327,382.51) .. (327,374) -- cycle ;
%Shape: Ellipse [id:dp7028948604618118] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (233,278.46) .. controls (233,269.95) and (239.72,263.05) .. (248,263.05) .. controls (256.28,263.05) and (263,269.95) .. (263,278.46) .. controls (263,286.97) and (256.28,293.87) .. (248,293.87) .. controls (239.72,293.87) and (233,286.97) .. (233,278.46) -- cycle ;
%Shape: Ellipse [id:dp14573034589518907] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (384,253.81) .. controls (384,245.3) and (390.72,238.4) .. (399,238.4) .. controls (407.28,238.4) and (414,245.3) .. (414,253.81) .. controls (414,262.32) and (407.28,269.22) .. (399,269.22) .. controls (390.72,269.22) and (384,262.32) .. (384,253.81) -- cycle ;
%Shape: Ellipse [id:dp37032464259217746] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (322,163.41) .. controls (322,154.9) and (328.72,148) .. (337,148) .. controls (345.28,148) and (352,154.9) .. (352,163.41) .. controls (352,171.92) and (345.28,178.82) .. (337,178.82) .. controls (328.72,178.82) and (322,171.92) .. (322,163.41) -- cycle ;
%Shape: Ellipse [id:dp4517105501293641] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][pattern=_tg1jchca5,pattern size=2pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}][line width=3]  (263,55.55) .. controls (263,47.04) and (269.72,40.14) .. (278,40.14) .. controls (286.28,40.14) and (293,47.04) .. (293,55.55) .. controls (293,64.06) and (286.28,70.95) .. (278,70.95) .. controls (269.72,70.95) and (263,64.06) .. (263,55.55) -- cycle ;
%Shape: Ellipse [id:dp31875346585539266] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (165,132.59) .. controls (165,124.08) and (171.72,117.18) .. (180,117.18) .. controls (188.28,117.18) and (195,124.08) .. (195,132.59) .. controls (195,141.1) and (188.28,148) .. (180,148) .. controls (171.72,148) and (165,141.1) .. (165,132.59) -- cycle ;
%Shape: Ellipse [id:dp2506195613722565] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (517,210.66) .. controls (517,202.15) and (523.72,195.25) .. (532,195.25) .. controls (540.28,195.25) and (547,202.15) .. (547,210.66) .. controls (547,219.17) and (540.28,226.07) .. (532,226.07) .. controls (523.72,226.07) and (517,219.17) .. (517,210.66) -- cycle ;
%Shape: Ellipse [id:dp9089664853667498] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][pattern=_tdov33aab,pattern size=2pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}][line width=3]  (521,323.66) .. controls (521,315.15) and (527.72,308.25) .. (536,308.25) .. controls (544.28,308.25) and (551,315.15) .. (551,323.66) .. controls (551,332.17) and (544.28,339.07) .. (536,339.07) .. controls (527.72,339.07) and (521,332.17) .. (521,323.66) -- cycle ;
%Shape: Ellipse [id:dp04956270040264221] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (478,105.88) .. controls (478,97.37) and (484.72,90.47) .. (493,90.47) .. controls (501.28,90.47) and (508,97.37) .. (508,105.88) .. controls (508,114.39) and (501.28,121.29) .. (493,121.29) .. controls (484.72,121.29) and (478,114.39) .. (478,105.88) -- cycle ;
%Shape: Ellipse [id:dp06276585491593589] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][pattern=_cm7hupd6b,pattern size=2pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}][line width=3]  (623,67.87) .. controls (623,59.36) and (629.72,52.46) .. (638,52.46) .. controls (646.28,52.46) and (653,59.36) .. (653,67.87) .. controls (653,76.38) and (646.28,83.28) .. (638,83.28) .. controls (629.72,83.28) and (623,76.38) .. (623,67.87) -- cycle ;
%Shape: Ellipse [id:dp97735513983164] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (723,156.22) .. controls (723,147.71) and (729.72,140.81) .. (738,140.81) .. controls (746.28,140.81) and (753,147.71) .. (753,156.22) .. controls (753,164.73) and (746.28,171.63) .. (738,171.63) .. controls (729.72,171.63) and (723,164.73) .. (723,156.22) -- cycle ;
%Shape: Ellipse [id:dp9514432279703613] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][pattern=_oqsa29awg,pattern size=2pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}][line width=3]  (818,50.41) .. controls (818,41.9) and (824.72,35) .. (833,35) .. controls (841.28,35) and (848,41.9) .. (848,50.41) .. controls (848,58.92) and (841.28,65.82) .. (833,65.82) .. controls (824.72,65.82) and (818,58.92) .. (818,50.41) -- cycle ;
%Shape: Ellipse [id:dp5123982252838963] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (886,150.05) .. controls (886,141.54) and (892.72,134.65) .. (901,134.65) .. controls (909.28,134.65) and (916,141.54) .. (916,150.05) .. controls (916,158.56) and (909.28,165.46) .. (901,165.46) .. controls (892.72,165.46) and (886,158.56) .. (886,150.05) -- cycle ;
%Straight Lines [id:da5680563907124279] 
\draw [line width=2.25]    (194,121.19) -- (262.99,69.73) ;
\draw [shift={(267,66.74)}, rotate = 143.28] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da10763736810153979] 
\draw [line width=2.25]    (260,263.98) -- (325.85,182.6) ;
\draw [shift={(329,178.72)}, rotate = 128.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da8719234281699726] 
\draw [line width=2.25]    (352,154.16) -- (473.26,113.53) ;
\draw [shift={(478,111.94)}, rotate = 161.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da9506137800421742] 
\draw [line width=2.25]    (328,149.95) -- (286.41,74.21) ;
\draw [shift={(284,69.82)}, rotate = 61.23] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da45623487621657866] 
\draw [line width=2.25]    (391,240.35) -- (348.92,181.75) ;
\draw [shift={(346,177.69)}, rotate = 54.32] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da2513243019393847] 
\draw [line width=2.25]    (527,195.15) -- (500.77,125.86) ;
\draw [shift={(499,121.19)}, rotate = 69.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da7441835499736734] 
\draw [line width=2.25]    (518,215.7) -- (417.78,246.09) ;
\draw [shift={(413,247.54)}, rotate = 343.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da8169372789980909] 
\draw [line width=2.25]    (349,360.54) -- (391.79,273.6) ;
\draw [shift={(394,269.12)}, rotate = 116.21] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da25310147946303607] 
\draw [line width=2.25]    (536,308.25) -- (532.24,231.07) ;
\draw [shift={(532,226.07)}, rotate = 87.21] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da7685537879418449] 
\draw [line width=2.25]    (432,390.44) -- (361.88,375.07) ;
\draw [shift={(357,374)}, rotate = 12.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da9672588954856081] 
\draw [line width=2.25]    (461,382.12) -- (519.06,336.91) ;
\draw [shift={(523,333.83)}, rotate = 142.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da6706793899591716] 
\draw [line width=2.25]    (546,309.28) -- (631.2,88.87) ;
\draw [shift={(633,84.21)}, rotate = 111.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da30717707016976226] 
\draw [line width=2.25]    (508,99.72) -- (618.18,69.21) ;
\draw [shift={(623,67.87)}, rotate = 164.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Shape: Ellipse [id:dp4778939436910211] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (653,391.46) .. controls (653,382.95) and (659.72,376.05) .. (668,376.05) .. controls (676.28,376.05) and (683,382.95) .. (683,391.46) .. controls (683,399.97) and (676.28,406.87) .. (668,406.87) .. controls (659.72,406.87) and (653,399.97) .. (653,391.46) -- cycle ;
%Shape: Ellipse [id:dp2760672989352243] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (821,392.49) .. controls (821,383.98) and (827.72,377.08) .. (836,377.08) .. controls (844.28,377.08) and (851,383.98) .. (851,392.49) .. controls (851,401) and (844.28,407.9) .. (836,407.9) .. controls (827.72,407.9) and (821,401) .. (821,392.49) -- cycle ;
%Shape: Ellipse [id:dp9486573140003104] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (727,303.12) .. controls (727,294.61) and (733.72,287.71) .. (742,287.71) .. controls (750.28,287.71) and (757,294.61) .. (757,303.12) .. controls (757,311.63) and (750.28,318.53) .. (742,318.53) .. controls (733.72,318.53) and (727,311.63) .. (727,303.12) -- cycle ;
%Shape: Ellipse [id:dp32096941477382246] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (842,243.54) .. controls (842,235.03) and (848.72,228.13) .. (857,228.13) .. controls (865.28,228.13) and (872,235.03) .. (872,243.54) .. controls (872,252.05) and (865.28,258.95) .. (857,258.95) .. controls (848.72,258.95) and (842,252.05) .. (842,243.54) -- cycle ;
%Straight Lines [id:da10143726364491401] 
\draw [line width=2.25]    (654,385.2) -- (553.51,337.02) ;
\draw [shift={(549,334.86)}, rotate = 25.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da750793330261372] 
\draw [line width=2.25]    (677,378.01) -- (728.64,321.1) ;
\draw [shift={(732,317.4)}, rotate = 132.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da8380292267380051] 
\draw [line width=2.25]    (825,381.09) -- (757.64,317.74) ;
\draw [shift={(754,314.32)}, rotate = 43.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da4395611317594249] 
\draw [line width=2.25]    (842,378.01) -- (856.38,263.91) ;
\draw [shift={(857,258.95)}, rotate = 97.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da13895857733808448] 
\draw [line width=2.25]    (742,287.71) -- (738.17,176.62) ;
\draw [shift={(738,171.63)}, rotate = 88.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da4762177784954379] 
\draw [line width=2.25]    (747,143.79) -- (818.58,67.31) ;
\draw [shift={(822,63.66)}, rotate = 133.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da890364048526382] 
\draw [line width=2.25]    (893,136.6) -- (845.83,67.78) ;
\draw [shift={(843,63.66)}, rotate = 55.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da7780661129635669] 
\draw [line width=2.25]    (753,293.77) -- (838.49,252.79) ;
\draw [shift={(843,250.62)}, rotate = 154.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da1613357094468051] 
\draw [line width=2.25]    (844,231.11) -- (755.08,168.25) ;
\draw [shift={(751,165.36)}, rotate = 35.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da30149785267193274] 
\draw [line width=2.25]    (726,144.82) -- (657.61,79.44) ;
\draw [shift={(654,75.99)}, rotate = 43.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Curve Lines [id:da4386787502319386] 
\draw [color={rgb, 255:red, 11; green, 11; blue, 108 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.55 ][line width=3] [line join = round][line cap = round]   (280.17,276.57) .. controls (273.17,248.57) and (267.72,257.84) .. (265.5,253.4) .. controls (260.93,244.26) and (244.15,237.26) .. (234.5,239.4) .. controls (224.91,241.53) and (226.1,250.2) .. (222.5,257.4) .. controls (210.43,281.53) and (226.72,305.12) .. (240.5,321.4) .. controls (252.58,335.68) and (269.78,352.57) .. (284.5,361.4) .. controls (279.17,357.57) and (297.17,378.57) .. (285.5,364.4) .. controls (290.94,369.84) and (297.71,378.01) .. (304.5,381.4) .. controls (311.38,384.84) and (319.72,399.44) .. (331.5,401.4) .. controls (354.96,405.31) and (378.3,407.98) .. (402.5,410.4) .. controls (419.42,412.09) and (436.51,410.78) .. (453.5,411.4) .. controls (464.99,411.82) and (488.58,415.97) .. (493.5,398.4) .. controls (500.26,374.25) and (486.65,371.97) .. (471.5,364.4) .. controls (466.72,362.01) and (463.6,359.1) .. (458.5,357.4) .. controls (439.89,351.2) and (422.64,353.54) .. (402.5,352.4) .. controls (373.74,350.77) and (334.62,332.96) .. (309.5,320.4) .. controls (300,315.65) and (287.49,299.85) .. (284.5,289.4) .. controls (275.17,268.57) and (283.5,263.4) .. (265.5,253.4) ;
%Curve Lines [id:da5242339846209441] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.5 ][line width=3] [line join = round][line cap = round]   (720.5,410.4) .. controls (703,410.4) and (685.08,413.88) .. (668.5,414.4) .. controls (666.11,414.47) and (636.13,417.3) .. (627.5,410.4) .. controls (606.98,393.98) and (628.83,365.16) .. (649.5,361.4) .. controls (714.44,349.59) and (781.5,359.72) .. (847.5,360.4) .. controls (859.18,360.52) and (873.6,373.12) .. (874.5,384.4) .. controls (875.68,399.1) and (877.33,401.83) .. (870.5,411.4) .. controls (865.09,418.98) and (852.84,414.73) .. (845.5,418.4) .. controls (824.17,413.57) and (780.18,412.08) .. (754.5,411.4) .. controls (742.5,411.08) and (730.5,411.4) .. (718.5,411.4) ;
%Curve Lines [id:da23715130286839092] 
\draw [color={rgb, 255:red, 11; green, 11; blue, 108 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.35 ][line width=3] [line join = round][line cap = round]   (446.5,419.4) .. controls (477.36,419.4) and (505,425.9) .. (521.5,401.4) .. controls (526.5,397.4) and (531.5,394.4) .. (532.5,390.4) .. controls (553.59,377.22) and (567.31,357.46) .. (582,336.9) .. controls (601.35,309.81) and (608.24,274.9) .. (620,243.9) .. controls (628.79,220.73) and (640.96,197.18) .. (644,172.9) .. controls (644.44,169.42) and (648.3,164.1) .. (649,159.9) .. controls (654.85,124.79) and (676.21,92.52) .. (664,55.9) .. controls (661.08,47.14) and (661.49,38.6) .. (652,32.9) .. controls (645.38,28.93) and (619.45,25.79) .. (611,24.9) .. controls (571.04,20.69) and (533.73,26.54) .. (494,26.9) .. controls (460.67,27.21) and (427.33,27.48) .. (394,26.9) .. controls (393.96,26.9) and (393.92,26.9) .. (393.88,26.9) .. controls (388.88,26.78) and (384,25.02) .. (379,24.9) .. controls (353,24.3) and (327,25.31) .. (301,25.9) .. controls (293.52,26.07) and (286.02,25.69) .. (278.54,25.58) .. controls (277.79,25.56) and (277.04,25.56) .. (276.29,25.55) .. controls (272.19,25.52) and (268.09,25.59) .. (264,25.9) .. controls (257.06,26.42) and (250.79,30.39) .. (244,31.9) .. controls (235.17,38.57) and (262,27.9) .. (244,31.9) .. controls (223.4,47.35) and (223.17,54.57) .. (214.17,68.57) .. controls (211.01,74.25) and (213.34,86.76) .. (213.17,93.57) .. controls (212.85,105.9) and (252.4,135.26) .. (253.17,147.57) .. controls (253.72,156.36) and (260.22,180.91) .. (263.17,188.57) .. controls (272.44,212.67) and (160.23,243.37) .. (172,266.9) .. controls (186.02,294.93) and (197.72,325.66) .. (222,346.9) .. controls (257.23,377.73) and (315.42,409.64) .. (360.5,416.4) .. controls (375.21,418.61) and (391.01,416.98) .. (405.5,419.4) .. controls (415.7,421.1) and (434.71,419.4) .. (446.5,419.4) -- cycle ;
%Curve Lines [id:da2871211177002132] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.35 ][line width=3] [line join = round][line cap = round]   (861.5,422.4) .. controls (848,431.9) and (834,430.9) .. (816.5,424.4) .. controls (820.5,424.4) and (810.5,424.4) .. (799,420.9) .. controls (742,421.23) and (684.99,421.83) .. (628,420.9) .. controls (622.7,420.81) and (617.39,417.34) .. (613,416.9) .. controls (604.45,416.04) and (580.85,411.1) .. (574,406.9) .. controls (559.4,397.94) and (546.38,386.6) .. (533,375.9) .. controls (519.2,364.86) and (508.82,356.01) .. (500,341.9) .. controls (489.56,325.19) and (495.67,300.23) .. (509,286.9) .. controls (515.26,280.64) and (524.32,276.91) .. (531,270.9) .. controls (542.59,260.46) and (557.08,245.74) .. (564,231.9) .. controls (574.77,210.35) and (579.47,186.06) .. (584,161.9) .. controls (585.6,153.36) and (588.53,141.83) .. (592,133.9) .. controls (593.49,130.49) and (594.68,124.51) .. (595.5,120.4) .. controls (597.56,110.08) and (594.75,100.86) .. (597.5,90.4) .. controls (599.13,84.2) and (596.74,63.57) .. (598.5,57.4) .. controls (605.33,33.49) and (615.47,28.17) .. (638,16.9) .. controls (641.81,14.99) and (644.71,12.05) .. (649,11.9) .. controls (667.66,11.26) and (686.33,10.9) .. (705,10.9) .. controls (713.23,10.9) and (722.98,15.83) .. (731,16.9) .. controls (740.54,18.17) and (752.55,19.81) .. (762,19.9) .. controls (807.82,20.36) and (858.17,-10.43) .. (900.17,38.57) .. controls (907.17,48.57) and (939.17,56.57) .. (919,92.9) .. controls (933.17,62.57) and (908.17,108.57) .. (919,92.9) .. controls (917.17,116.57) and (824.53,133.01) .. (832.17,163.57) .. controls (841.6,201.29) and (925.17,217.57) .. (901.17,295.57) .. controls (891.52,316.78) and (916.81,373.49) .. (903,391.9) .. controls (900.4,395.37) and (895.54,405.13) .. (892,406.9) .. controls (881.09,412.36) and (874.04,422.4) .. (861.5,422.4) -- cycle ;

% Text Node
\draw (355,42.47) node [anchor=north west][inner sep=0.75pt]  [font=\Huge,color={rgb, 255:red, 2; green, 49; blue, 103 }  ,opacity=1 ]  {$\mathcal{N}_{\omega }( G)$};
% Text Node
\draw (681,31.47) node [anchor=north west][inner sep=0.75pt]  [font=\Huge,color={rgb, 255:red, 132; green, 4; blue, 20 }  ,opacity=1 ]  {$\mathcal{N}_{\omega '}( G)$};
% Text Node
\draw (285,330.47) node [anchor=north west][inner sep=0.75pt]  [font=\Huge,color={rgb, 255:red, 2; green, 49; blue, 103 }  ,opacity=1 ]  {$\omega $};
% Text Node
\draw (732,365.47) node [anchor=north west][inner sep=0.75pt]  [font=\Huge,color={rgb, 255:red, 132; green, 4; blue, 20 }  ,opacity=1 ]  {$\omega '$};
% Text Node
\draw (560,304.47) node [anchor=north west][inner sep=0.75pt]  [font=\Huge,color=myblack ,opacity=1 ]  {$x$};

\end{tikzpicture}


==> figs/Simulation_1_a.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,312); %set diagram left start at 0, and has height of 312

%Straight Lines [id:da432315405641281] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (226,274) -- (189.91,202) ;
\draw [shift={(187.67,197.53)}, rotate = 63.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da8625912189140099] 
\draw [line width=2.25]    (226,274) -- (264.27,204.09) ;
\draw [shift={(266.67,199.7)}, rotate = 118.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Shape: Circle [id:dp0018253749821875997] 
\draw  [color={rgb, 255:red, 38; green, 105; blue, 185 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (200,274) .. controls (200,259.64) and (211.64,248) .. (226,248) .. controls (240.36,248) and (252,259.64) .. (252,274) .. controls (252,288.36) and (240.36,300) .. (226,300) .. controls (211.64,300) and (200,288.36) .. (200,274) -- cycle ;
%Shape: Circle [id:dp9361227427996625] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (152,176) .. controls (152,162.75) and (162.75,152) .. (176,152) .. controls (189.25,152) and (200,162.75) .. (200,176) .. controls (200,189.25) and (189.25,200) .. (176,200) .. controls (162.75,200) and (152,189.25) .. (152,176) -- cycle ;
%Shape: Circle [id:dp8486155041499899] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (252,176) .. controls (252,162.75) and (262.75,152) .. (276,152) .. controls (289.25,152) and (300,162.75) .. (300,176) .. controls (300,189.25) and (289.25,200) .. (276,200) .. controls (262.75,200) and (252,189.25) .. (252,176) -- cycle ;
%Straight Lines [id:da9017323724901712] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=3]    (176,152) -- (176,200) ;
%Straight Lines [id:da4359859230950597] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=3]    (276,152) -- (276,200) ;
%Straight Lines [id:da8959609627274008] 
\draw [color={rgb, 255:red, 74; green, 107; blue, 226 }  ,draw opacity=1 ][line width=3]    (226,250) -- (226,298) ;

% Text Node
\draw (258,282.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizesimub]  {${0.f_{0}}$};
% Text Node
\draw (200,201.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizesimup,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:a'$};
% Text Node
\draw (230,200.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizesimup,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:b'$};
% Text Node
\draw (246,232.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizesimup,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:b$};
% Text Node
\draw (184,232.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizesimup,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:a$};
% Text Node
\draw (204.83,262.4) node [anchor=north west][inner sep=0.75pt]    {\sizesimu $\sigma_{0}^{0}$};
% Text Node
\draw (229.83,264) node [anchor=north west][inner sep=0.75pt]    {\sizesimu $\sigma_{1}^{0}$};
% Text Node
\draw (261,167.4) node [anchor=north west][inner sep=0.75pt]    {\sizesimu $\epsilon $};
% Text Node
\draw (182,166.4) node [anchor=north west][inner sep=0.75pt]    {\sizesimu $\epsilon $};


\end{tikzpicture}



==> figs/Simulation_1_b.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,312); %set diagram left start at 0, and has height of 312

%Straight Lines [id:da9412454697743184] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (276,176) -- (239.95,105.88) ;
\draw [shift={(237.67,101.43)}, rotate = 62.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da2659812909535174] 
\draw [line width=2.25]    (176,176) -- (212.32,107.85) ;
\draw [shift={(214.67,103.43)}, rotate = 118.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Shape: Circle [id:dp573033740658862] 
\draw  [color={rgb, 255:red, 38; green, 105; blue, 185 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (200,76) .. controls (200,61.64) and (211.64,50) .. (226,50) .. controls (240.36,50) and (252,61.64) .. (252,76) .. controls (252,90.36) and (240.36,102) .. (226,102) .. controls (211.64,102) and (200,90.36) .. (200,76) -- cycle ;
%Shape: Circle [id:dp3707645557035768] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (152,176) .. controls (152,162.75) and (162.75,152) .. (176,152) .. controls (189.25,152) and (200,162.75) .. (200,176) .. controls (200,189.25) and (189.25,200) .. (176,200) .. controls (162.75,200) and (152,189.25) .. (152,176) -- cycle ;
%Shape: Circle [id:dp12580722374945885] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (252,176) .. controls (252,162.75) and (262.75,152) .. (276,152) .. controls (289.25,152) and (300,162.75) .. (300,176) .. controls (300,189.25) and (289.25,200) .. (276,200) .. controls (262.75,200) and (252,189.25) .. (252,176) -- cycle ;
%Straight Lines [id:da7997096679495268] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=3]    (176,152) -- (176,200) ;
%Straight Lines [id:da02637539380454912] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=3]    (276,152) -- (276,200) ;
%Straight Lines [id:da31419457029581943] 
\draw [color={rgb, 255:red, 74; green, 107; blue, 226 }  ,draw opacity=1 ][line width=3]    (226,50) -- (226,98) ;

% Text Node
\draw (251,112.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizesimup,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:a'$};
% Text Node
\draw (179,101.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizesimup,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:b'$};
% Text Node
\draw (195,141.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizesimup,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:b$};
% Text Node
\draw (236,141.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizesimup,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$:a$};
% Text Node
\draw (210,67.4) node [anchor=north west][inner sep=0.75pt]    {\sizesimu $\epsilon $};
% Text Node
\draw (233,67.4) node [anchor=north west][inner sep=0.75pt]    {\sizesimu $\epsilon $};
% Text Node
\draw (177.83,164) node [anchor=north west][inner sep=0.75pt]    {\sizesimu $\sigma_{1}^{1}$};
% Text Node
\draw (255.83,164) node [anchor=north west][inner sep=0.75pt]    {\sizesimu $\sigma_{1}^{1}$};
% Text Node
\draw (261,72.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizesimub]  {$1{.f_{0}}$};


\end{tikzpicture}


==> figs/Simulation_2.tex <==
\begin{tikzpicture}

%CREATING VERTICES%

\foreach \i in {1,2,...,6}{
    \foreach \j in {1,2}{
    	\FPeval{\posx}{clip(\i*8)}
        \FPeval{\posy}{clip(\j*8)}
        \ifnum \j=2
            {\ifnum \i=1
                {}
            \else
                \ifnum \i=6
                    {}
                \else
                    {\vertex{\posx}{\posy}{myblack}{0}{}{\i\j}}
                \fi
            \fi
            }
        \else
            {\ifnum \i<3
                {}
            \else
                {\vertex{\posx}{\posy}{myblack}{0}{}{\i\j}}
            \fi
            }
        \fi
    }
}

\foreach \i in {1,2,...,5}{
    \foreach \j in {1,2}{
    	\FPeval{\posx}{clip(\i*8+4)}
        \FPeval{\posy}{clip(\j*8+4)}
        \ifnum \j=1
            {\ifnum \i=1
                {}
            \else
                {\vertex{\posx}{\posy}{myblack}{0}{}{S\i\j}}
            \fi
            }
        \else
            \ifnum \i=5
                {}
            \else
                {\vertex{\posx}{\posy}{myblack}{0}{}{S\i\j}}
            \fi
        \fi
    }
}

%CREATING EDGES%

\foreach \i in {1,2,...,5}{
    \FPeval{\k}{clip(\i+1)}
    \ifnum \i=1
        {\edge{\k2}{S\i2}{myblack}}
    \else
        \ifnum \i=2
            {\edge{\k1}{S\i1}{myblack}
            \edge{S\i1}{\i2}{border}
            \edge{S\i1}{\k2}{border}
            \edge{\i2}{S\i2}{myblack}
            \edge{\k2}{S\i2}{myblack}}
        \else
            \ifnum \i=5
                {\edge{\i1}{S\i1}{myblack}
                \edge{\k1}{S\i1}{myblack}
                \edge{S\i1}{\i2}{border}}
            \else
                \edge{\i1}{S\i1}{myblack}
                \edge{\k1}{S\i1}{myblack}
                \edge{S\i1}{\i2}{border}
                \edge{S\i1}{\k2}{border}
                \edge{\i2}{S\i2}{myblack}
                \edge{\k2}{S\i2}{myblack}
            \fi
        \fi
    \fi
}

% Creating names of vertices

% Ligne 0
\draw (26.3,8) node{{\sizebigsimub $0.f_0$}};
\draw (34.3,8) node{{\sizebigsimub $0.f_2$}};
\draw (42.3,8) node{{\sizebigsimub $0.f_4$}};
\draw (50.3,8) node{{\sizebigsimub $0.f_6$}};
% Ligne 1
\draw (22.3,12) node{{\sizebigsimub $0.f_{-1}$}};
\draw (30.3,12) node{{\sizebigsimub $0.f_{1}$}};
\draw (38.3,12) node{{\sizebigsimub $0.f_{3}$}};
\draw (46.3,12) node{{\sizebigsimub $0.f_{5}$}};
% Ligne 2
\draw (18.3,16) node{{\sizebigsimub $1.f_{-2}$}};
\draw (26.3,16) node{{\sizebigsimub $1.f_{0}$}};
\draw (34.3,16) node{{\sizebigsimub $1.f_{2}$}};
\draw (42.3,16) node{{\sizebigsimub $1.f_{4}$}};
% Ligne 3
\draw (14.3,20) node{{\sizebigsimub $1.f_{-3}$}};
\draw (22.3,20) node{{\sizebigsimub $1.f_{-1}$}};
\draw (30.3,20) node{{\sizebigsimub $1.f_{1}$}};
\draw (38.3,20) node{{\sizebigsimub $1.f_{3}$}};


% Creating states

%Right Part
% Ligne 0
\draw (24.4,8) node{{\sizebigsimu $\sigma_1^0$}};
\draw (32.4,8) node{{\sizebigsimu $\sigma_2^0$}};
\draw (40.4,8) node{{\sizebigsimu $\sigma_3^0$}};
\draw (48.4,8) node{{\sizebigsimu $\sigma_4^0$}};
% Ligne 1
\draw (20.4,12) node{{\sizebigsimu $\epsilon$}};
\draw (28.4,12) node{{\sizebigsimu $\epsilon$}};
\draw (36.4,12) node{{\sizebigsimu $\epsilon$}};
\draw (44.4,12) node{{\sizebigsimu $\epsilon$}};
% Ligne 2
\draw (16.4,16) node{{\sizebigsimu $\sigma_1^2$}};
\draw (24.4,16) node{{\sizebigsimu $\sigma_2^2$}};
\draw (32.4,16) node{{\sizebigsimu $\sigma_3^2$}};
\draw (40.4,16) node{{\sizebigsimu $\sigma_4^2$}};
% Ligne 3
\draw (12.4,20) node{{\sizebigsimu $\epsilon$}};
\draw (20.4,20) node{{\sizebigsimu $\epsilon$}};
\draw (28.4,20) node{{\sizebigsimu $\epsilon$}};
\draw (36.4,20) node{{\sizebigsimu $\epsilon$}};

%Left Part
% Ligne 0
\draw (23.5,8) node{{\sizebigsimu $\sigma_0^0$}};
\draw (31.5,8) node{{\sizebigsimu $\sigma_1^0$}};
\draw (39.5,8) node{{\sizebigsimu $\sigma_2^0$}};
\draw (47.5,8) node{{\sizebigsimu $\sigma_3^0$}};
% Ligne 1
\draw (19.5,12) node{{\sizebigsimu $\epsilon$}};
\draw (27.5,12) node{{\sizebigsimu $\epsilon$}};
\draw (35.5,12) node{{\sizebigsimu $\epsilon$}};
\draw (43.5,12) node{{\sizebigsimu $\epsilon$}};
% Ligne 2
\draw (15.5,16) node{{\sizebigsimu $\sigma_0^2$}};
\draw (23.5,16) node{{\sizebigsimu $\sigma_1^2$}};
\draw (31.5,16) node{{\sizebigsimu $\sigma_2^2$}};
\draw (39.5,16) node{{\sizebigsimu $\sigma_3^2$}};
% Ligne 3
\draw (11.5,20) node{{\sizebigsimu $\epsilon$}};
\draw (19.5,20) node{{\sizebigsimu $\epsilon$}};
\draw (27.5,20) node{{\sizebigsimu $\epsilon$}};
\draw (35.5,20) node{{\sizebigsimu $\epsilon$}};






\draw (10.5,17) node[right]{{\Huge \scalefont{2.5} $G'$}};
\draw (18.5,9) node[right]{{\Huge \scalefont{2.5} $G$}};
    
\end{tikzpicture}

==> figs/Space_time_diagram_ex1.tex <==


\begin{tikzpicture}

%CREATING VERTICES%

\foreach \i in {1,2,...,6}{
    \foreach \j in {1,2,3}{
    	\FPeval{\posx}{clip(\i*8)}
        \FPeval{\posy}{clip(\j*8)}
        \ifnum \j=2
            {\vertex{\posx}{\posy}{border}{0}{\j}{\i\j}}
        \else
            {\vertex{\posx}{\posy}{myblack}{0}{\j}{\i\j}}
        \fi
    }
}

\foreach \i in {1,2,...,5}{
    \foreach \j in {1,2,3}{
    	\FPeval{\posx}{clip(\i*8+4)}
        \FPeval{\posy}{clip(\j*8+4)}
        \ifnum \j=2
            {\ifnum \i=3
                {\vertex{\posx}{\posy}{border}{0}{u}{S\i\j}}
            \else
                {\vertex{\posx}{\posy}{border}{0}{\j}{S\i\j}}
            \fi
            }
        \else
            {\vertex{\posx}{\posy}{myblack}{0}{\j}{S\i\j}}
        \fi
    }
}

%CREATING EDGES%

\foreach \i in {1,2,...,5}{
    \FPeval{\k}{clip(\i+1)}
    \edge{\i1}{S\i1}{myblack}
    \edge{\k1}{S\i1}{myblack}
    \edge{S\i1}{\i2}{border}
    \edge{S\i1}{\k2}{border}
    \edge{\i2}{S\i2}{border}
    \edge{\k2}{S\i2}{border}
    \edge{S\i2}{\i3}{border}
    \edge{S\i2}{\k3}{border}
    \edge{\i3}{S\i3}{myblack}
    \edge{\k3}{S\i3}{myblack}
}

\rightmoover{20}{12}{myblack}{first}
\rightmoover{36}{28}{myblack}{second}
\leftmoover{36}{12}{myblack}{third}
\leftmoover{20}{28}{myblack}{fourth}

\draw (7.5,29) node[right]{{\Huge \scalefont{2.5} $G'$}};
\draw (7.5,12) node[right]{{\Huge \scalefont{2.5} $G$}};
    
\end{tikzpicture}

==> figs/Space_time_diagram_ex2.tex <==
\begin{tikzpicture}

%CREATING VERTICES%

%LEFT PART

\foreach \i in {1,2,3}{
    \foreach \j in {1,2,3}{
    	\FPeval{\posx}{clip(\i*8+4)}
        \FPeval{\posy}{clip(\j*8)}
        \ifnum \j=2
            {\vertex{\posx}{\posy}{border}{0}{\j}{\i\j}}
        \else
            {\vertex{\posx}{\posy}{myblack}{0}{\j}{\i\j}}
        \fi
    }
}

\foreach \i in {1,2,3,4}{
    \foreach \j in {1,2,3}{
    	\FPeval{\posx}{clip(\i*8)}
        \FPeval{\posy}{clip(\j*8+4)}
        \ifnum \j=2
            {\ifnum \i=4
            {\vertex{\posx}{\posy}{border}{0}{}{S\i\j}}
            \else
            \vertex{\posx}{\posy}{border}{0}{\j}{S\i\j}
            \fi}
        \else
            {\vertex{\posx}{\posy}{myblack}{0}{\j}{S\i\j}}
        \fi
    }
}


%RIGHT PART

\foreach \i in {1,2,3}{
    \foreach \j in {1,2}{
    	\FPeval{\posx}{clip(\i*8+4*8-4+1.5)}
        \FPeval{\posy}{clip(\j*16-12)}
        {\vertex{\posx}{\posy}{myblack}{0}{\j}{Big\i\j}}
    }
}

\foreach \i in {1,2,3}{
    \foreach \j in {1,2}{
    	\FPeval{\posx}{clip(\i*8+4*8+1.5)}
        \FPeval{\posy}{clip(\j*16-4)}
        {\vertex{\posx}{\posy}{myblack}{0}{\j}{BigS\i\j}}
    }
}

%CREATING EDGES%

%LEFT PART
\foreach \i in {1,2,3}{
    \FPeval{\k}{clip(\i+1)}
    \edge{\i1}{S\i1}{myblack}
    \edge{\i1}{S\k1}{myblack}
    
    \edge{S\i1}{\i2}{border}
    \edge{S\k1}{\i2}{border}
    \edge{\i2}{S\i2}{border}
    \edge{\i2}{S\k2}{border}
    
    \edge{S\i2}{\i3}{border}
    \edge{S\k2}{\i3}{border}
    \edge{\i3}{S\i3}{myblack}
    \edge{\i3}{S\k3}{myblack}
}

%RIGHT PART
\foreach \i in {2,3}{
    \FPeval{\k}{clip(\i-1)}
    \edge{Big\i1}{BigS\i1}{myblack}
    \edge{Big\i1}{BigS\k1}{myblack}
    
    \edge{BigS\i1}{Big\i2}{border}
    \edge{BigS\k1}{Big\i2}{border}
    \edge{Big\i2}{BigS\i2}{myblack}
    \edge{Big\i2}{BigS\k2}{myblack}
}
\edge{Big11}{BigS11}{myblack}
\edge{Big11}{S41}{myblack}

\edge{BigS11}{Big12}{border}
\edge{S41}{Big12}{border}
\edge{S42}{Big12}{border}
\edge{Big12}{BigS12}{myblack}
\edge{Big12}{S43}{myblack}




\redcell{32}{12}{first}
\greencellgray{32}{20}{second}
\redcell{32}{28}{third}



\draw (7.5,24.5) node[right]{{\Huge \scalefont{2.5} $H'$}};
\draw (7.5,8.5) node[right]{{\Huge \scalefont{2.5} $H$}};
    
\end{tikzpicture}

==> figs/config_1.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,102); %set diagram left start at 0, and has height of 102

%Straight Lines [id:da8344661895206082] 
\draw [color=myblack  ,draw opacity=1 ][line width=1.5]    (928.46,47.46) -- (808.14,47.46) ;
%Straight Lines [id:da4442353830566028] 
\draw [color=border  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (1060.81,47.46) -- (1133,47.46) ;
%Straight Lines [id:da08710976802554216] 
\draw [color=myblack  ,draw opacity=1 ][line width=1.5]    (1060.81,47.46) -- (940.49,47.46) ;
%Straight Lines [id:da45479362196385664] 
\draw [color=myblack  ,draw opacity=1 ][line width=1.5]    (86.22,47.46) -- (206.54,47.46) ;
%Straight Lines [id:da5847495129394475] 
\draw [color=myblack  ,draw opacity=1 ][line width=1.5]    (326.86,47.46) -- (206.54,47.46) ;
%Straight Lines [id:da10756075118495567] 
\draw [color=myblack  ,draw opacity=1 ][line width=1.5]    (326.86,47.46) -- (447.18,47.46) ;
%Straight Lines [id:da7363308904374748] 
\draw [color=myblack  ,draw opacity=1 ][line width=1.5]    (567.5,47.46) -- (447.18,47.46) ;
%Straight Lines [id:da6461284171705886] 
\draw [color=myblack  ,draw opacity=1 ][line width=1.5]    (567.5,47.46) -- (687.82,47.46) ;
%Straight Lines [id:da22572185105018838] 
\draw [color=myblack  ,draw opacity=1 ][line width=1.5]    (808.14,47.46) -- (687.82,47.46) ;
%Straight Lines [id:da7257532657620106] 
\draw [color=border  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (2,47.46) -- (74.19,47.46) ;
%Shape: Circle [id:dp34772798682151096] 
\draw  [color=myblack  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (310.29,47.46) .. controls (310.29,38.31) and (317.71,30.89) .. (326.86,30.89) .. controls (336.01,30.89) and (343.43,38.31) .. (343.43,47.46) .. controls (343.43,56.61) and (336.01,64.03) .. (326.86,64.03) .. controls (317.71,64.03) and (310.29,56.61) .. (310.29,47.46) -- cycle ;
%Shape: Circle [id:dp36661887672770954] 
\draw  [color=myblack  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (69.65,47.46) .. controls (69.65,38.31) and (77.07,30.89) .. (86.22,30.89) .. controls (95.37,30.89) and (102.79,38.31) .. (102.79,47.46) .. controls (102.79,56.61) and (95.37,64.03) .. (86.22,64.03) .. controls (77.07,64.03) and (69.65,56.61) .. (69.65,47.46) -- cycle ;
%Shape: Circle [id:dp5786353008186416] 
\draw  [color=myblack  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (189.97,47.46) .. controls (189.97,38.31) and (197.39,30.89) .. (206.54,30.89) .. controls (215.69,30.89) and (223.11,38.31) .. (223.11,47.46) .. controls (223.11,56.61) and (215.69,64.03) .. (206.54,64.03) .. controls (197.39,64.03) and (189.97,56.61) .. (189.97,47.46) -- cycle ;
%Shape: Circle [id:dp7817498084639468] 
\draw  [color=myblack  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (430.61,47.46) .. controls (430.61,38.31) and (438.03,30.89) .. (447.18,30.89) .. controls (456.33,30.89) and (463.75,38.31) .. (463.75,47.46) .. controls (463.75,56.61) and (456.33,64.03) .. (447.18,64.03) .. controls (438.03,64.03) and (430.61,56.61) .. (430.61,47.46) -- cycle ;
%Shape: Circle [id:dp011893431249388353] 
\draw  [color=myblack  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (550.93,47.46) .. controls (550.93,38.31) and (558.35,30.89) .. (567.5,30.89) .. controls (576.65,30.89) and (584.07,38.31) .. (584.07,47.46) .. controls (584.07,56.61) and (576.65,64.03) .. (567.5,64.03) .. controls (558.35,64.03) and (550.93,56.61) .. (550.93,47.46) -- cycle ;
%Shape: Circle [id:dp3146463084478085] 
\draw  [color=myblack  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (671.25,47.46) .. controls (671.25,38.31) and (678.67,30.89) .. (687.82,30.89) .. controls (696.97,30.89) and (704.39,38.31) .. (704.39,47.46) .. controls (704.39,56.61) and (696.97,64.03) .. (687.82,64.03) .. controls (678.67,64.03) and (671.25,56.61) .. (671.25,47.46) -- cycle ;
%Shape: Circle [id:dp8296267602414287] 
\draw  [color=myblack  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (791.57,47.46) .. controls (791.57,38.31) and (798.99,30.89) .. (808.14,30.89) .. controls (817.29,30.89) and (824.71,38.31) .. (824.71,47.46) .. controls (824.71,56.61) and (817.29,64.03) .. (808.14,64.03) .. controls (798.99,64.03) and (791.57,56.61) .. (791.57,47.46) -- cycle ;
%Shape: Circle [id:dp07893218737932384] 
\draw  [color=myblack  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (911.89,47.46) .. controls (911.89,38.31) and (919.31,30.89) .. (928.46,30.89) .. controls (937.61,30.89) and (945.03,38.31) .. (945.03,47.46) .. controls (945.03,56.61) and (937.61,64.03) .. (928.46,64.03) .. controls (919.31,64.03) and (911.89,56.61) .. (911.89,47.46) -- cycle ;
%Shape: Circle [id:dp7363283782621277] 
\draw  [color=myblack  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1044.24,47.46) .. controls (1044.24,38.31) and (1051.66,30.89) .. (1060.81,30.89) .. controls (1069.96,30.89) and (1077.38,38.31) .. (1077.38,47.46) .. controls (1077.38,56.61) and (1069.96,64.03) .. (1060.81,64.03) .. controls (1051.66,64.03) and (1044.24,56.61) .. (1044.24,47.46) -- cycle ;
%Shape: Chord [id:dp8581916702933123] 
\draw  [color=myblack  ,draw opacity=1 ][fill=myblack  ,fill opacity=1 ][line width=1.5]  (928.48,64.2) .. controls (928.45,64.2) and (928.41,64.2) .. (928.38,64.2) .. controls (919.33,64.2) and (912,56.32) .. (912,46.6) .. controls (912,36.88) and (919.33,29) .. (928.38,29) .. controls (928.44,29) and (928.49,29) .. (928.55,29) -- cycle ;
%Shape: Chord [id:dp8461145139437768] 
\draw  [color=myblack  ,draw opacity=1 ][line width=1.5]  (928.52,29) .. controls (928.55,29) and (928.59,29) .. (928.62,29) .. controls (937.67,29) and (945,36.88) .. (945,46.6) .. controls (945,56.32) and (937.67,64.2) .. (928.62,64.2) .. controls (928.56,64.2) and (928.51,64.2) .. (928.45,64.2) -- cycle ;

%Shape: Chord [id:dp7879503909116282] 
\draw  [color=myblack  ,draw opacity=1 ][line width=1.5]  (206.8,63.2) .. controls (206.77,63.2) and (206.74,63.2) .. (206.7,63.2) .. controls (197.48,63.2) and (190,55.77) .. (190,46.6) .. controls (190,37.43) and (197.48,30) .. (206.7,30) .. controls (206.76,30) and (206.81,30) .. (206.87,30) -- cycle ;
%Shape: Chord [id:dp7534060929378963] 
\draw  [color=myblack  ,draw opacity=1 ][fill=myblack  ,fill opacity=1 ][line width=1.5]  (208.2,30) .. controls (208.23,30) and (208.26,30) .. (208.3,30) .. controls (217.52,30) and (225,37.43) .. (225,46.6) .. controls (225,55.77) and (217.52,63.2) .. (208.3,63.2) .. controls (208.24,63.2) and (208.19,63.2) .. (208.13,63.2) -- cycle ;


% Text Node
\draw (101,62) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {\textbf{{\sizeFone{0}}}};
% Text Node
\draw (221,65.22) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {\textbf{{\sizeFone{1}}}};
% Text Node
\draw (341.32,65.22) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {\textbf{{\sizeFone{2}}}};
% Text Node
\draw (461.64,65.22) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {\textbf{{\sizeFone{3}}}};
% Text Node
\draw (581.95,65.22) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {\textbf{{\sizeFone{4}}}};
% Text Node
\draw (702.27,65.22) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {\textbf{{\sizeFone{5}}}};
% Text Node
\draw (822.59,65.22) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {\textbf{{\sizeFone{6}}}};
% Text Node
\draw (942.91,65.22) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {\textbf{{\sizeFone{7}}}};
% Text Node
\draw (1063.23,65.22) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {\textbf{{\sizeFone{ 8}}}};


\end{tikzpicture}


==> figs/config_2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,102); %set diagram left start at 0, and has height of 102

%Straight Lines [id:da9803784997304184] 
\draw [color=myblack  ,draw opacity=1 ][line width=1.5]    (928.46,47.46) -- (808.14,47.46) ;
%Straight Lines [id:da5875129495886564] 
\draw [color=border  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (1060.81,47.46) -- (1133,47.46) ;
%Straight Lines [id:da39134572973778414] 
\draw [color=myblack  ,draw opacity=1 ][line width=1.5]    (1060.81,47.46) -- (940.49,47.46) ;
%Straight Lines [id:da8875099062651914] 
\draw [color=myblack  ,draw opacity=1 ][line width=1.5]    (86.22,47.46) -- (206.54,47.46) ;
%Straight Lines [id:da4290858552787912] 
\draw [color=myblack  ,draw opacity=1 ][line width=1.5]    (326.86,47.46) -- (206.54,47.46) ;
%Straight Lines [id:da6719922124095272] 
\draw [color=myblack  ,draw opacity=1 ][line width=1.5]    (326.86,47.46) -- (447.18,47.46) ;
%Straight Lines [id:da21756205286011443] 
\draw [color=myblack  ,draw opacity=1 ][line width=1.5]    (567.5,47.46) -- (447.18,47.46) ;
%Straight Lines [id:da8024297214160294] 
\draw [color=myblack  ,draw opacity=1 ][line width=1.5]    (567.5,47.46) -- (687.82,47.46) ;
%Straight Lines [id:da10559686849896932] 
\draw [color=myblack  ,draw opacity=1 ][line width=1.5]    (808.14,47.46) -- (687.82,47.46) ;
%Straight Lines [id:da676689262439867] 
\draw [color=border  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (2,47.46) -- (74.19,47.46) ;
%Shape: Circle [id:dp34144800545433496] 
\draw  [color=myblack  ,draw opacity=1 ][fill=myblack  ,fill opacity=1 ][line width=1.5]  (310.29,47.46) .. controls (310.29,38.31) and (317.71,30.89) .. (326.86,30.89) .. controls (336.01,30.89) and (343.43,38.31) .. (343.43,47.46) .. controls (343.43,56.61) and (336.01,64.03) .. (326.86,64.03) .. controls (317.71,64.03) and (310.29,56.61) .. (310.29,47.46) -- cycle ;
%Shape: Circle [id:dp6462520522340862] 
\draw  [color=myblack  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (69.65,47.46) .. controls (69.65,38.31) and (77.07,30.89) .. (86.22,30.89) .. controls (95.37,30.89) and (102.79,38.31) .. (102.79,47.46) .. controls (102.79,56.61) and (95.37,64.03) .. (86.22,64.03) .. controls (77.07,64.03) and (69.65,56.61) .. (69.65,47.46) -- cycle ;
%Shape: Circle [id:dp8291932622449104] 
\draw  [color=myblack  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (189.97,47.46) .. controls (189.97,38.31) and (197.39,30.89) .. (206.54,30.89) .. controls (215.69,30.89) and (223.11,38.31) .. (223.11,47.46) .. controls (223.11,56.61) and (215.69,64.03) .. (206.54,64.03) .. controls (197.39,64.03) and (189.97,56.61) .. (189.97,47.46) -- cycle ;
%Shape: Circle [id:dp569993162743143] 
\draw  [color=myblack  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (430.61,47.46) .. controls (430.61,38.31) and (438.03,30.89) .. (447.18,30.89) .. controls (456.33,30.89) and (463.75,38.31) .. (463.75,47.46) .. controls (463.75,56.61) and (456.33,64.03) .. (447.18,64.03) .. controls (438.03,64.03) and (430.61,56.61) .. (430.61,47.46) -- cycle ;
%Shape: Circle [id:dp6631939411178456] 
\draw  [color=myblack  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (550.93,47.46) .. controls (550.93,38.31) and (558.35,30.89) .. (567.5,30.89) .. controls (576.65,30.89) and (584.07,38.31) .. (584.07,47.46) .. controls (584.07,56.61) and (576.65,64.03) .. (567.5,64.03) .. controls (558.35,64.03) and (550.93,56.61) .. (550.93,47.46) -- cycle ;
%Shape: Circle [id:dp7888340902135804] 
\draw  [color=myblack  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (671.25,47.46) .. controls (671.25,38.31) and (678.67,30.89) .. (687.82,30.89) .. controls (696.97,30.89) and (704.39,38.31) .. (704.39,47.46) .. controls (704.39,56.61) and (696.97,64.03) .. (687.82,64.03) .. controls (678.67,64.03) and (671.25,56.61) .. (671.25,47.46) -- cycle ;
%Shape: Circle [id:dp12626772461406988] 
\draw  [color=myblack  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (791.57,47.46) .. controls (791.57,38.31) and (798.99,30.89) .. (808.14,30.89) .. controls (817.29,30.89) and (824.71,38.31) .. (824.71,47.46) .. controls (824.71,56.61) and (817.29,64.03) .. (808.14,64.03) .. controls (798.99,64.03) and (791.57,56.61) .. (791.57,47.46) -- cycle ;
%Shape: Circle [id:dp3639557966640269] 
\draw  [color=myblack  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (911.89,47.46) .. controls (911.89,38.31) and (919.31,30.89) .. (928.46,30.89) .. controls (937.61,30.89) and (945.03,38.31) .. (945.03,47.46) .. controls (945.03,56.61) and (937.61,64.03) .. (928.46,64.03) .. controls (919.31,64.03) and (911.89,56.61) .. (911.89,47.46) -- cycle ;
%Shape: Circle [id:dp8075356158677534] 
\draw  [color=myblack  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1044.24,47.46) .. controls (1044.24,38.31) and (1051.66,30.89) .. (1060.81,30.89) .. controls (1069.96,30.89) and (1077.38,38.31) .. (1077.38,47.46) .. controls (1077.38,56.61) and (1069.96,64.03) .. (1060.81,64.03) .. controls (1051.66,64.03) and (1044.24,56.61) .. (1044.24,47.46) -- cycle ;

% Text Node
\draw (101,62) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {\textbf{{\sizeFone{0}}}};
% Text Node
\draw (221,65.22) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {\textbf{{\sizeFone{1}}}};
% Text Node
\draw (341.32,65.22) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {\textbf{{\sizeFone{2}}}};
% Text Node
\draw (461.64,65.22) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {\textbf{{\sizeFone{3}}}};
% Text Node
\draw (581.95,65.22) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {\textbf{{\sizeFone{4}}}};
% Text Node
\draw (702.27,65.22) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {\textbf{{\sizeFone{5}}}};
% Text Node
\draw (822.59,65.22) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {\textbf{{\sizeFone{6}}}};
% Text Node
\draw (942.91,65.22) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {\textbf{{\sizeFone{7}}}};
% Text Node
\draw (1063.23,65.22) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {\textbf{{\sizeFone{8}}}};


\end{tikzpicture}


==> figs/config_3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,102); %set diagram left start at 0, and has height of 102

%Straight Lines [id:da9733003475498505] 
\draw [color=myblack  ,draw opacity=1 ][line width=1.5]    (928.46,47.46) -- (808.14,47.46) ;
%Straight Lines [id:da03918231032329689] 
\draw [color=border  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (1060.81,47.46) -- (1133,47.46) ;
%Straight Lines [id:da018255232773385144] 
\draw [color=myblack  ,draw opacity=1 ][line width=1.5]    (1060.81,47.46) -- (940.49,47.46) ;
%Straight Lines [id:da9633302666082827] 
\draw [color=myblack  ,draw opacity=1 ][line width=1.5]    (86.22,47.46) -- (206.54,47.46) ;
%Straight Lines [id:da9393224976843765] 
\draw [color=myblack  ,draw opacity=1 ][line width=1.5]    (326.86,47.46) -- (206.54,47.46) ;
%Straight Lines [id:da0011196981917341864] 
\draw [color=myblack  ,draw opacity=1 ][line width=1.5]    (326.86,47.46) -- (447.18,47.46) ;
%Straight Lines [id:da843717679093749] 
\draw [color=myblack  ,draw opacity=1 ][line width=1.5]    (567.5,47.46) -- (447.18,47.46) ;
%Straight Lines [id:da5595601912786026] 
\draw [color=myblack  ,draw opacity=1 ][line width=1.5]    (567.5,47.46) -- (687.82,47.46) ;
%Straight Lines [id:da09326915879030984] 
\draw [color=myblack  ,draw opacity=1 ][line width=1.5]    (808.14,47.46) -- (687.82,47.46) ;
%Straight Lines [id:da4904742292845311] 
\draw [color=border  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (2,47.46) -- (74.19,47.46) ;
%Shape: Circle [id:dp9989999192970461] 
\draw  [color=myblack  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (310.29,47.46) .. controls (310.29,38.31) and (317.71,30.89) .. (326.86,30.89) .. controls (336.01,30.89) and (343.43,38.31) .. (343.43,47.46) .. controls (343.43,56.61) and (336.01,64.03) .. (326.86,64.03) .. controls (317.71,64.03) and (310.29,56.61) .. (310.29,47.46) -- cycle ;
%Shape: Circle [id:dp46819583696141476] 
\draw  [color=myblack  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (69.65,47.46) .. controls (69.65,38.31) and (77.07,30.89) .. (86.22,30.89) .. controls (95.37,30.89) and (102.79,38.31) .. (102.79,47.46) .. controls (102.79,56.61) and (95.37,64.03) .. (86.22,64.03) .. controls (77.07,64.03) and (69.65,56.61) .. (69.65,47.46) -- cycle ;
%Shape: Circle [id:dp8210120893520477] 
\draw  [color=myblack  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (189.97,47.46) .. controls (189.97,38.31) and (197.39,30.89) .. (206.54,30.89) .. controls (215.69,30.89) and (223.11,38.31) .. (223.11,47.46) .. controls (223.11,56.61) and (215.69,64.03) .. (206.54,64.03) .. controls (197.39,64.03) and (189.97,56.61) .. (189.97,47.46) -- cycle ;
%Shape: Circle [id:dp1429706457059241] 
\draw  [color=myblack  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (430.61,47.46) .. controls (430.61,38.31) and (438.03,30.89) .. (447.18,30.89) .. controls (456.33,30.89) and (463.75,38.31) .. (463.75,47.46) .. controls (463.75,56.61) and (456.33,64.03) .. (447.18,64.03) .. controls (438.03,64.03) and (430.61,56.61) .. (430.61,47.46) -- cycle ;
%Shape: Circle [id:dp7183568671901265] 
\draw  [color=myblack  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (550.93,47.46) .. controls (550.93,38.31) and (558.35,30.89) .. (567.5,30.89) .. controls (576.65,30.89) and (584.07,38.31) .. (584.07,47.46) .. controls (584.07,56.61) and (576.65,64.03) .. (567.5,64.03) .. controls (558.35,64.03) and (550.93,56.61) .. (550.93,47.46) -- cycle ;
%Shape: Circle [id:dp932487567059317] 
\draw  [color=myblack  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (671.25,47.46) .. controls (671.25,38.31) and (678.67,30.89) .. (687.82,30.89) .. controls (696.97,30.89) and (704.39,38.31) .. (704.39,47.46) .. controls (704.39,56.61) and (696.97,64.03) .. (687.82,64.03) .. controls (678.67,64.03) and (671.25,56.61) .. (671.25,47.46) -- cycle ;
%Shape: Circle [id:dp0672771970749978] 
\draw  [color=myblack  ,draw opacity=1 ][fill=myblack  ,fill opacity=1 ][line width=1.5]  (791.57,47.46) .. controls (791.57,38.31) and (798.99,30.89) .. (808.14,30.89) .. controls (817.29,30.89) and (824.71,38.31) .. (824.71,47.46) .. controls (824.71,56.61) and (817.29,64.03) .. (808.14,64.03) .. controls (798.99,64.03) and (791.57,56.61) .. (791.57,47.46) -- cycle ;
%Shape: Circle [id:dp7181606539287942] 
\draw  [color=myblack  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (911.89,47.46) .. controls (911.89,38.31) and (919.31,30.89) .. (928.46,30.89) .. controls (937.61,30.89) and (945.03,38.31) .. (945.03,47.46) .. controls (945.03,56.61) and (937.61,64.03) .. (928.46,64.03) .. controls (919.31,64.03) and (911.89,56.61) .. (911.89,47.46) -- cycle ;
%Shape: Circle [id:dp6919133187558206] 
\draw  [color=myblack  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1044.24,47.46) .. controls (1044.24,38.31) and (1051.66,30.89) .. (1060.81,30.89) .. controls (1069.96,30.89) and (1077.38,38.31) .. (1077.38,47.46) .. controls (1077.38,56.61) and (1069.96,64.03) .. (1060.81,64.03) .. controls (1051.66,64.03) and (1044.24,56.61) .. (1044.24,47.46) -- cycle ;

% Text Node
\draw (101,62) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {\textbf{{\sizeFone{0}}}};
% Text Node
\draw (221,65.22) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {\textbf{{\sizeFone{1}}}};
% Text Node
\draw (341.32,65.22) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {\textbf{{\sizeFone{2}}}};
% Text Node
\draw (461.64,65.22) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {\textbf{{\sizeFone{3}}}};
% Text Node
\draw (581.95,65.22) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {\textbf{{\sizeFone{4}}}};
% Text Node
\draw (702.27,65.22) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {\textbf{{\sizeFone{5}}}};
% Text Node
\draw (822.59,65.22) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {\textbf{{\sizeFone{6}}}};
% Text Node
\draw (942.91,65.22) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {\textbf{{\sizeFone{7}}}};
% Text Node
\draw (1063.23,65.22) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {\textbf{{\sizeFone{8}}}};


\end{tikzpicture}


==> figs/config_4.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,102); %set diagram left start at 0, and has height of 102

%Straight Lines [id:da721586055160059] 
\draw [color=myblack  ,draw opacity=1 ][line width=1.5]    (928.46,47.46) -- (808.14,47.46) ;
%Straight Lines [id:da17890638486688282] 
\draw [color=border  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (1060.81,47.46) -- (1133,47.46) ;
%Straight Lines [id:da14053983514800783] 
\draw [color=myblack  ,draw opacity=1 ][line width=1.5]    (1060.81,47.46) -- (940.49,47.46) ;
%Straight Lines [id:da6780795044839395] 
\draw [color=myblack  ,draw opacity=1 ][line width=1.5]    (86.22,47.46) -- (206.54,47.46) ;
%Straight Lines [id:da21964447647630636] 
\draw [color=myblack  ,draw opacity=1 ][line width=1.5]    (326.86,47.46) -- (206.54,47.46) ;
%Straight Lines [id:da6836999720697373] 
\draw [color=myblack  ,draw opacity=1 ][line width=1.5]    (326.86,47.46) -- (447.18,47.46) ;
%Straight Lines [id:da40866912625861496] 
\draw [color=myblack  ,draw opacity=1 ][line width=1.5]    (567.5,47.46) -- (447.18,47.46) ;
%Straight Lines [id:da7939972034097592] 
\draw [color=myblack  ,draw opacity=1 ][line width=1.5]    (567.5,47.46) -- (687.82,47.46) ;
%Straight Lines [id:da7395027770167475] 
\draw [color=myblack  ,draw opacity=1 ][line width=1.5]    (808.14,47.46) -- (687.82,47.46) ;
%Straight Lines [id:da6148544160147029] 
\draw [color=border  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (2,47.46) -- (74.19,47.46) ;
%Shape: Circle [id:dp7203907960173161] 
\draw  [color=myblack  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (310.29,47.46) .. controls (310.29,38.31) and (317.71,30.89) .. (326.86,30.89) .. controls (336.01,30.89) and (343.43,38.31) .. (343.43,47.46) .. controls (343.43,56.61) and (336.01,64.03) .. (326.86,64.03) .. controls (317.71,64.03) and (310.29,56.61) .. (310.29,47.46) -- cycle ;
%Shape: Circle [id:dp003194891356002927] 
\draw  [color=myblack  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (69.65,47.46) .. controls (69.65,38.31) and (77.07,30.89) .. (86.22,30.89) .. controls (95.37,30.89) and (102.79,38.31) .. (102.79,47.46) .. controls (102.79,56.61) and (95.37,64.03) .. (86.22,64.03) .. controls (77.07,64.03) and (69.65,56.61) .. (69.65,47.46) -- cycle ;
%Shape: Circle [id:dp28181878373330904] 
\draw  [color=myblack  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (189.97,47.46) .. controls (189.97,38.31) and (197.39,30.89) .. (206.54,30.89) .. controls (215.69,30.89) and (223.11,38.31) .. (223.11,47.46) .. controls (223.11,56.61) and (215.69,64.03) .. (206.54,64.03) .. controls (197.39,64.03) and (189.97,56.61) .. (189.97,47.46) -- cycle ;
%Shape: Circle [id:dp013751890518761356] 
\draw  [color=myblack  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (430.61,47.46) .. controls (430.61,38.31) and (438.03,30.89) .. (447.18,30.89) .. controls (456.33,30.89) and (463.75,38.31) .. (463.75,47.46) .. controls (463.75,56.61) and (456.33,64.03) .. (447.18,64.03) .. controls (438.03,64.03) and (430.61,56.61) .. (430.61,47.46) -- cycle ;
%Shape: Circle [id:dp4214144394174123] 
\draw  [color=myblack  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (550.93,47.46) .. controls (550.93,38.31) and (558.35,30.89) .. (567.5,30.89) .. controls (576.65,30.89) and (584.07,38.31) .. (584.07,47.46) .. controls (584.07,56.61) and (576.65,64.03) .. (567.5,64.03) .. controls (558.35,64.03) and (550.93,56.61) .. (550.93,47.46) -- cycle ;
%Shape: Circle [id:dp6278794346218098] 
\draw  [color=myblack  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (671.25,47.46) .. controls (671.25,38.31) and (678.67,30.89) .. (687.82,30.89) .. controls (696.97,30.89) and (704.39,38.31) .. (704.39,47.46) .. controls (704.39,56.61) and (696.97,64.03) .. (687.82,64.03) .. controls (678.67,64.03) and (671.25,56.61) .. (671.25,47.46) -- cycle ;
%Shape: Circle [id:dp6833940381618203] 
\draw  [color=myblack  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (791.57,47.46) .. controls (791.57,38.31) and (798.99,30.89) .. (808.14,30.89) .. controls (817.29,30.89) and (824.71,38.31) .. (824.71,47.46) .. controls (824.71,56.61) and (817.29,64.03) .. (808.14,64.03) .. controls (798.99,64.03) and (791.57,56.61) .. (791.57,47.46) -- cycle ;
%Shape: Circle [id:dp7471201469916942] 
\draw  [color=myblack  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (911.89,47.46) .. controls (911.89,38.31) and (919.31,30.89) .. (928.46,30.89) .. controls (937.61,30.89) and (945.03,38.31) .. (945.03,47.46) .. controls (945.03,56.61) and (937.61,64.03) .. (928.46,64.03) .. controls (919.31,64.03) and (911.89,56.61) .. (911.89,47.46) -- cycle ;
%Shape: Circle [id:dp8867249453320605] 
\draw  [color=myblack  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (1044.24,47.46) .. controls (1044.24,38.31) and (1051.66,30.89) .. (1060.81,30.89) .. controls (1069.96,30.89) and (1077.38,38.31) .. (1077.38,47.46) .. controls (1077.38,56.61) and (1069.96,64.03) .. (1060.81,64.03) .. controls (1051.66,64.03) and (1044.24,56.61) .. (1044.24,47.46) -- cycle ;
%Shape: Chord [id:dp6782557395636268] 
\draw  [color=myblack  ,draw opacity=1 ][fill=myblack  ,fill opacity=1 ][line width=1.5]  (206.48,65.2) .. controls (206.45,65.2) and (206.41,65.2) .. (206.38,65.2) .. controls (197.33,65.2) and (190,57.32) .. (190,47.6) .. controls (190,37.88) and (197.33,30) .. (206.38,30) .. controls (206.44,30) and (206.49,30) .. (206.55,30) -- cycle ;
%Shape: Chord [id:dp03938946108103347] 
\draw  [color=myblack  ,draw opacity=1 ][line width=1.5]  (206.52,30) .. controls (206.55,30) and (206.59,30) .. (206.62,30) .. controls (215.67,30) and (223,37.88) .. (223,47.6) .. controls (223,57.32) and (215.67,65.2) .. (206.62,65.2) .. controls (206.56,65.2) and (206.51,65.2) .. (206.45,65.2) -- cycle ;

%Shape: Chord [id:dp5185846629795852] 
\draw  [color=myblack  ,draw opacity=1 ][line width=1.5]  (927.8,64.2) .. controls (927.77,64.2) and (927.74,64.2) .. (927.7,64.2) .. controls (918.48,64.2) and (911,56.77) .. (911,47.6) .. controls (911,38.43) and (918.48,31) .. (927.7,31) .. controls (927.76,31) and (927.81,31) .. (927.87,31) -- cycle ;
%Shape: Chord [id:dp10108843474907969] 
\draw  [color=myblack  ,draw opacity=1 ][fill=myblack  ,fill opacity=1 ][line width=1.5]  (929.2,31) .. controls (929.23,31) and (929.26,31) .. (929.3,31) .. controls (938.52,31) and (946,38.43) .. (946,47.6) .. controls (946,56.77) and (938.52,64.2) .. (929.3,64.2) .. controls (929.24,64.2) and (929.19,64.2) .. (929.13,64.2) -- cycle ;


% Text Node
\draw (101,62) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {\textbf{{\sizeFone{0}}}};
% Text Node
\draw (221,65.22) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {\textbf{{\sizeFone{1}}}};
% Text Node
\draw (341.32,65.22) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {\textbf{{\sizeFone{2}}}};
% Text Node
\draw (461.64,65.22) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {\textbf{{\sizeFone{3}}}};
% Text Node
\draw (581.95,65.22) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {\textbf{{\sizeFone{4}}}};
% Text Node
\draw (702.27,65.22) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {\textbf{{\sizeFone{5}}}};
% Text Node
\draw (822.59,65.22) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {\textbf{{\sizeFone{6}}}};
% Text Node
\draw (942.91,65.22) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {\textbf{{\sizeFone{7}}}};
% Text Node
\draw (1063.23,65.22) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {\textbf{{\sizeFone{8}}}};


\end{tikzpicture}


==> figs/disjoint_do_not_compare.tex <==
\begin{tikzpicture}
    \node[draw,circle,minimum size=25pt] (A) at (1,4) {\large $y$};
    \node[draw,circle,minimum size=25pt] (B) at (-1,3) {\large $x$};
    \node[draw,circle,minimum size=25pt] (C) at (1,2) {\large $y'$};
    \node[draw,circle,minimum size=25pt] (D) at (-1,1) {\large $x'$};

    \draw[->,>=latex,thick] (B) -- (A);
    \draw[->,>=latex,thick] (C) -- (B);
    \draw[->,>=latex,thick] (D) -- (C);

    \draw[red,dashed] (1,3) ellipse (0.95 and 1.8) node{$\omega'$};
    \draw[blue,dashed] (-1,2) ellipse (0.95 and 1.8) node{$\omega$};
\end{tikzpicture}

==> figs/one_half_radius_CA_1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,553); %set diagram left start at 0, and has height of 553

%Straight Lines [id:da042161833397317605] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (92.03,147.46) -- (212.35,147.46) ;
%Straight Lines [id:da3439469102495101] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (405,146.73) -- (212.35,147.46) ;
%Shape: Circle [id:dp834619511726847] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (80,147.46) .. controls (80,133.9) and (90.99,122.9) .. (104.55,122.9) .. controls (118.12,122.9) and (129.11,133.9) .. (129.11,147.46) .. controls (129.11,161.02) and (118.12,172.01) .. (104.55,172.01) .. controls (90.99,172.01) and (80,161.02) .. (80,147.46) -- cycle ;
%Shape: Circle [id:dp43421989836501296] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (380,145) .. controls (380,131.19) and (391.19,120) .. (405,120) .. controls (418.81,120) and (430,131.19) .. (430,145) .. controls (430,158.81) and (418.81,170) .. (405,170) .. controls (391.19,170) and (380,158.81) .. (380,145) -- cycle ;
%Straight Lines [id:da07059313065979556] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (87.83,449.46) -- (208.15,449.46) ;
%Straight Lines [id:da9357867017951466] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (328.47,449.46) -- (208.15,449.46) ;
%Straight Lines [id:da7626239349260766] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (328.47,449.46) -- (420,450) ;
%Shape: Ellipse [id:dp22162060906694736] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (380,445.41) .. controls (380,431.83) and (391.19,420.82) .. (405,420.82) .. controls (418.81,420.82) and (430,431.83) .. (430,445.41) .. controls (430,458.99) and (418.81,470) .. (405,470) .. controls (391.19,470) and (380,458.99) .. (380,445.41) -- cycle ;
%Shape: Trapezoid [id:dp12762041990255635] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.23 ] (54.72,448.39) -- (220.89,145.85) -- (271.18,145.85) -- (277.35,448.39) -- cycle ;
%Shape: Ellipse [id:dp5670659213514723] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (160,301.19) .. controls (160,285.28) and (182.39,272.38) .. (210,272.38) .. controls (237.61,272.38) and (260,285.28) .. (260,301.19) .. controls (260,317.1) and (237.61,330) .. (210,330) .. controls (182.39,330) and (160,317.1) .. (160,301.19) -- cycle ;

%Shape: Ellipse [id:dp5134317339385533] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (220.89,145.85) .. controls (220.89,132.51) and (231.88,121.7) .. (245.45,121.7) .. controls (259.01,121.7) and (270,132.51) .. (270,145.85) .. controls (270,159.19) and (259.01,170) .. (245.45,170) .. controls (231.88,170) and (220.89,159.19) .. (220.89,145.85) -- cycle ;
%Shape: Circle [id:dp29558088026459384] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (75.8,449.46) .. controls (75.8,435.9) and (86.79,424.9) .. (100.35,424.9) .. controls (113.91,424.9) and (124.91,435.9) .. (124.91,449.46) .. controls (124.91,463.02) and (113.91,474.01) .. (100.35,474.01) .. controls (86.79,474.01) and (75.8,463.02) .. (75.8,449.46) -- cycle ;
%Shape: Ellipse [id:dp558602729718973] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (221.6,445.85) .. controls (221.6,432.51) and (232.6,421.7) .. (246.16,421.7) .. controls (259.72,421.7) and (270.71,432.51) .. (270.71,445.85) .. controls (270.71,459.19) and (259.72,470) .. (246.16,470) .. controls (232.6,470) and (221.6,459.19) .. (221.6,445.85) -- cycle ;

% Text Node
\draw (234,127.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizehalfCA]  {$\sigma_{1}^{1}$};
% Text Node
\draw (87.6,432.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizehalfCA]  {$\sigma_{0}^{0}$};
% Text Node
\draw (232.6,430.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizehalfCA]  {$\sigma_{1}^{0}$};
% Text Node
\draw (198.14,279.61) node [anchor=north west][inner sep=0.75pt]  [font=\sizehalfCAb,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$f$};


\end{tikzpicture}


==> figs/one_half_radius_CA_2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,553); %set diagram left start at 0, and has height of 553

%Shape: Trapezoid [id:dp6481545953747515] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.23 ] (33.45,450.33) -- (215.47,350) -- (275.74,350) -- (277.73,450.33) -- cycle ;
%Shape: Trapezoid [id:dp07377671540966013] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.23 ] (184.34,450.33) -- (366.36,350) -- (426.63,350) -- (428.62,450.33) -- cycle ;
%Shape: Trapezoid [id:dp2577463904660434] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.23 ] (333.45,449.89) -- (514.68,350) -- (575.75,350) -- (577.73,449.89) -- cycle ;
%Shape: Trapezoid [id:dp7704896714572754] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.23 ] (483.45,449.89) -- (664.68,350) -- (725.75,350) -- (727.73,449.89) -- cycle ;
%Shape: Trapezoid [id:dp9000486733140804] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.23 ] (33.45,349.23) -- (219.08,247.43) -- (276.65,247.43) -- (277.73,349.23) -- cycle ;
%Shape: Trapezoid [id:dp7412201030761661] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.23 ] (184.34,349.23) -- (369.97,247.43) -- (427.54,247.43) -- (428.62,349.23) -- cycle ;
%Shape: Trapezoid [id:dp35458233339165335] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.23 ] (333.45,348.8) -- (519.08,247) -- (576.65,247) -- (577.73,348.8) -- cycle ;
%Shape: Trapezoid [id:dp9740851919693685] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.23 ] (483.45,348.8) -- (669.08,247) -- (726.65,247) -- (727.73,348.8) -- cycle ;

%Shape: Trapezoid [id:dp41783572612249387] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.23 ] (32.44,247.23) -- (215.73,147.99) -- (278.01,147.99) -- (276.73,247.23) -- cycle ;
%Shape: Trapezoid [id:dp2552299737011037] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.23 ] (183.33,247.23) -- (366.62,147.99) -- (428.9,147.99) -- (427.62,247.23) -- cycle ;
%Shape: Trapezoid [id:dp23515303683753186] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.23 ] (332.44,246.81) -- (515.73,147.57) -- (578.01,147.57) -- (576.73,246.81) -- cycle ;
%Shape: Trapezoid [id:dp42733627760618553] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.23 ] (482.44,246.81) -- (665.73,147.57) -- (728.01,147.57) -- (726.73,246.81) -- cycle ;

%Shape: Trapezoid [id:dp36521607378670573] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.23 ] (33.45,147.23) -- (219.08,45.43) -- (276.65,45.43) -- (277.73,147.23) -- cycle ;
%Shape: Trapezoid [id:dp005006942677771908] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.23 ] (184.34,147.23) -- (369.97,45.43) -- (427.54,45.43) -- (428.62,147.23) -- cycle ;
%Shape: Trapezoid [id:dp1693577974363667] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.23 ] (333.45,146.8) -- (519.08,45) -- (576.65,45) -- (577.73,146.8) -- cycle ;
%Shape: Trapezoid [id:dp43174369836093374] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.23 ] (483.45,146.8) -- (669.08,45) -- (726.65,45) -- (727.73,146.8) -- cycle ;

%Straight Lines [id:da15133833684227238] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (86.83,147.46) -- (207.15,147.46) ;
%Straight Lines [id:da2703234946115084] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (327.47,147.46) -- (207.15,147.46) ;
%Straight Lines [id:da09432947207649534] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (327.47,147.46) -- (447.79,147.46) ;
%Straight Lines [id:da7428074601433746] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (568.1,147.46) -- (447.79,147.46) ;
%Straight Lines [id:da6932795637105894] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (568.1,147.46) -- (688.42,147.46) ;
%Shape: Circle [id:dp24423063355219077] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (74.8,147.46) .. controls (74.8,133.9) and (85.79,122.9) .. (99.35,122.9) .. controls (112.91,122.9) and (123.91,133.9) .. (123.91,147.46) .. controls (123.91,161.02) and (112.91,172.01) .. (99.35,172.01) .. controls (85.79,172.01) and (74.8,161.02) .. (74.8,147.46) -- cycle ;
%Shape: Circle [id:dp4967420750985123] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (220.6,145.45) .. controls (220.6,131.88) and (231.6,120.89) .. (245.16,120.89) .. controls (258.72,120.89) and (269.71,131.88) .. (269.71,145.45) .. controls (269.71,159.01) and (258.72,170) .. (245.16,170) .. controls (231.6,170) and (220.6,159.01) .. (220.6,145.45) -- cycle ;
%Shape: Circle [id:dp3614063086045085] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (371.49,145.45) .. controls (371.49,131.88) and (382.49,120.89) .. (396.05,120.89) .. controls (409.61,120.89) and (420.6,131.88) .. (420.6,145.45) .. controls (420.6,159.01) and (409.61,170) .. (396.05,170) .. controls (382.49,170) and (371.49,159.01) .. (371.49,145.45) -- cycle ;
%Shape: Circle [id:dp8090358501010921] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (520.6,145) .. controls (520.6,131.19) and (531.8,120) .. (545.6,120) .. controls (559.41,120) and (570.6,131.19) .. (570.6,145) .. controls (570.6,158.81) and (559.41,170) .. (545.6,170) .. controls (531.8,170) and (520.6,158.81) .. (520.6,145) -- cycle ;
%Shape: Circle [id:dp9842442539810401] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (670.6,145) .. controls (670.6,131.19) and (681.8,120) .. (695.6,120) .. controls (709.41,120) and (720.6,131.19) .. (720.6,145) .. controls (720.6,158.81) and (709.41,170) .. (695.6,170) .. controls (681.8,170) and (670.6,158.81) .. (670.6,145) -- cycle ;
%Straight Lines [id:da6812722919813058] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (86.83,247.46) -- (207.15,247.46) ;
%Straight Lines [id:da2041175791579678] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (327.47,247.46) -- (207.15,247.46) ;
%Straight Lines [id:da667155380198005] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (327.47,247.46) -- (447.79,247.46) ;
%Straight Lines [id:da3416134472569812] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (568.1,247.46) -- (447.79,247.46) ;
%Straight Lines [id:da6605853718265315] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (568.1,247.46) -- (688.42,247.46) ;
%Shape: Circle [id:dp6271334408560906] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (74.8,247.46) .. controls (74.8,233.9) and (85.79,222.9) .. (99.35,222.9) .. controls (112.91,222.9) and (123.91,233.9) .. (123.91,247.46) .. controls (123.91,261.02) and (112.91,272.01) .. (99.35,272.01) .. controls (85.79,272.01) and (74.8,261.02) .. (74.8,247.46) -- cycle ;
%Shape: Circle [id:dp7188069424619021] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (220.6,245.45) .. controls (220.6,231.88) and (231.6,220.89) .. (245.16,220.89) .. controls (258.72,220.89) and (269.71,231.88) .. (269.71,245.45) .. controls (269.71,259.01) and (258.72,270) .. (245.16,270) .. controls (231.6,270) and (220.6,259.01) .. (220.6,245.45) -- cycle ;
%Shape: Circle [id:dp6743044271469171] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (371.49,245.45) .. controls (371.49,231.88) and (382.49,220.89) .. (396.05,220.89) .. controls (409.61,220.89) and (420.6,231.88) .. (420.6,245.45) .. controls (420.6,259.01) and (409.61,270) .. (396.05,270) .. controls (382.49,270) and (371.49,259.01) .. (371.49,245.45) -- cycle ;
%Shape: Circle [id:dp6585089362075126] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (520.6,245) .. controls (520.6,231.19) and (531.8,220) .. (545.6,220) .. controls (559.41,220) and (570.6,231.19) .. (570.6,245) .. controls (570.6,258.81) and (559.41,270) .. (545.6,270) .. controls (531.8,270) and (520.6,258.81) .. (520.6,245) -- cycle ;
%Shape: Circle [id:dp4859404065263374] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (670.6,245) .. controls (670.6,231.19) and (681.8,220) .. (695.6,220) .. controls (709.41,220) and (720.6,231.19) .. (720.6,245) .. controls (720.6,258.81) and (709.41,270) .. (695.6,270) .. controls (681.8,270) and (670.6,258.81) .. (670.6,245) -- cycle ;
%Straight Lines [id:da03214791029007624] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (87.83,349.46) -- (208.15,349.46) ;
%Straight Lines [id:da7764900224380522] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (328.47,349.46) -- (208.15,349.46) ;
%Straight Lines [id:da5816282414373187] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (328.47,349.46) -- (448.79,349.46) ;
%Straight Lines [id:da23563135151568604] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (569.1,349.46) -- (448.79,349.46) ;
%Straight Lines [id:da8045485155498321] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (569.1,349.46) -- (689.42,349.46) ;
%Shape: Circle [id:dp36807487719243226] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (75.8,349.46) .. controls (75.8,335.9) and (86.79,324.9) .. (100.35,324.9) .. controls (113.91,324.9) and (124.91,335.9) .. (124.91,349.46) .. controls (124.91,363.02) and (113.91,374.01) .. (100.35,374.01) .. controls (86.79,374.01) and (75.8,363.02) .. (75.8,349.46) -- cycle ;
%Shape: Circle [id:dp7003846075244509] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (221.6,347.45) .. controls (221.6,333.88) and (232.6,322.89) .. (246.16,322.89) .. controls (259.72,322.89) and (270.71,333.88) .. (270.71,347.45) .. controls (270.71,361.01) and (259.72,372) .. (246.16,372) .. controls (232.6,372) and (221.6,361.01) .. (221.6,347.45) -- cycle ;
%Shape: Circle [id:dp9739267460459721] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (372.49,347.45) .. controls (372.49,333.88) and (383.49,322.89) .. (397.05,322.89) .. controls (410.61,322.89) and (421.6,333.88) .. (421.6,347.45) .. controls (421.6,361.01) and (410.61,372) .. (397.05,372) .. controls (383.49,372) and (372.49,361.01) .. (372.49,347.45) -- cycle ;
%Shape: Circle [id:dp16379222900019574] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (521.6,347) .. controls (521.6,333.19) and (532.8,322) .. (546.6,322) .. controls (560.41,322) and (571.6,333.19) .. (571.6,347) .. controls (571.6,360.81) and (560.41,372) .. (546.6,372) .. controls (532.8,372) and (521.6,360.81) .. (521.6,347) -- cycle ;
%Shape: Circle [id:dp9073701005404147] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (671.6,347) .. controls (671.6,333.19) and (682.8,322) .. (696.6,322) .. controls (710.41,322) and (721.6,333.19) .. (721.6,347) .. controls (721.6,360.81) and (710.41,372) .. (696.6,372) .. controls (682.8,372) and (671.6,360.81) .. (671.6,347) -- cycle ;
%Straight Lines [id:da05876942462623258] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (87.83,449.46) -- (208.15,449.46) ;
%Straight Lines [id:da34557827812572794] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (328.47,449.46) -- (208.15,449.46) ;
%Straight Lines [id:da0882565038440698] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (328.47,449.46) -- (448.79,449.46) ;
%Straight Lines [id:da9697587509018576] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (569.1,449.46) -- (448.79,449.46) ;
%Straight Lines [id:da6117687003794008] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (569.1,449.46) -- (689.42,449.46) ;
%Shape: Circle [id:dp7875850906967642] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (75.8,449.46) .. controls (75.8,435.9) and (86.79,424.9) .. (100.35,424.9) .. controls (113.91,424.9) and (124.91,435.9) .. (124.91,449.46) .. controls (124.91,463.02) and (113.91,474.01) .. (100.35,474.01) .. controls (86.79,474.01) and (75.8,463.02) .. (75.8,449.46) -- cycle ;
%Shape: Ellipse [id:dp732181999642723] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (221.6,445.85) .. controls (221.6,432.51) and (232.6,421.7) .. (246.16,421.7) .. controls (259.72,421.7) and (270.71,432.51) .. (270.71,445.85) .. controls (270.71,459.19) and (259.72,470) .. (246.16,470) .. controls (232.6,470) and (221.6,459.19) .. (221.6,445.85) -- cycle ;
%Shape: Ellipse [id:dp36110456737415564] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (372.49,445.85) .. controls (372.49,432.51) and (383.49,421.7) .. (397.05,421.7) .. controls (410.61,421.7) and (421.6,432.51) .. (421.6,445.85) .. controls (421.6,459.19) and (410.61,470) .. (397.05,470) .. controls (383.49,470) and (372.49,459.19) .. (372.49,445.85) -- cycle ;
%Shape: Ellipse [id:dp8473868257741137] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (521.6,445.41) .. controls (521.6,431.83) and (532.8,420.82) .. (546.6,420.82) .. controls (560.41,420.82) and (571.6,431.83) .. (571.6,445.41) .. controls (571.6,458.99) and (560.41,470) .. (546.6,470) .. controls (532.8,470) and (521.6,458.99) .. (521.6,445.41) -- cycle ;
%Shape: Ellipse [id:dp6438161371866618] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (671.6,445.41) .. controls (671.6,431.83) and (682.8,420.82) .. (696.6,420.82) .. controls (710.41,420.82) and (721.6,431.83) .. (721.6,445.41) .. controls (721.6,458.99) and (710.41,470) .. (696.6,470) .. controls (682.8,470) and (671.6,458.99) .. (671.6,445.41) -- cycle ;
%Shape: Ellipse [id:dp44564526277008754] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (160.6,400) .. controls (160.6,388.95) and (176.27,380) .. (195.6,380) .. controls (214.93,380) and (230.6,388.95) .. (230.6,400) .. controls (230.6,411.05) and (214.93,420) .. (195.6,420) .. controls (176.27,420) and (160.6,411.05) .. (160.6,400) -- cycle ;

%Shape: Ellipse [id:dp24679224728386073] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (310.6,400) .. controls (310.6,388.95) and (326.27,380) .. (345.6,380) .. controls (364.93,380) and (380.6,388.95) .. (380.6,400) .. controls (380.6,411.05) and (364.93,420) .. (345.6,420) .. controls (326.27,420) and (310.6,411.05) .. (310.6,400) -- cycle ;

%Shape: Ellipse [id:dp8532319375328784] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (460.6,400) .. controls (460.6,388.95) and (476.27,380) .. (495.6,380) .. controls (514.93,380) and (530.6,388.95) .. (530.6,400) .. controls (530.6,411.05) and (514.93,420) .. (495.6,420) .. controls (476.27,420) and (460.6,411.05) .. (460.6,400) -- cycle ;

%Shape: Ellipse [id:dp9184731381589227] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (610.6,400) .. controls (610.6,388.95) and (626.27,380) .. (645.6,380) .. controls (664.93,380) and (680.6,388.95) .. (680.6,400) .. controls (680.6,411.05) and (664.93,420) .. (645.6,420) .. controls (626.27,420) and (610.6,411.05) .. (610.6,400) -- cycle ;

%Shape: Ellipse [id:dp5390237598150486] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (159.6,300) .. controls (159.6,288.95) and (175.27,280) .. (194.6,280) .. controls (213.93,280) and (229.6,288.95) .. (229.6,300) .. controls (229.6,311.05) and (213.93,320) .. (194.6,320) .. controls (175.27,320) and (159.6,311.05) .. (159.6,300) -- cycle ;

%Shape: Ellipse [id:dp1683123428065072] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (310.6,300) .. controls (310.6,288.95) and (326.27,280) .. (345.6,280) .. controls (364.93,280) and (380.6,288.95) .. (380.6,300) .. controls (380.6,311.05) and (364.93,320) .. (345.6,320) .. controls (326.27,320) and (310.6,311.05) .. (310.6,300) -- cycle ;

%Shape: Ellipse [id:dp7711254796480325] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (460.6,300) .. controls (460.6,288.95) and (476.27,280) .. (495.6,280) .. controls (514.93,280) and (530.6,288.95) .. (530.6,300) .. controls (530.6,311.05) and (514.93,320) .. (495.6,320) .. controls (476.27,320) and (460.6,311.05) .. (460.6,300) -- cycle ;

%Shape: Ellipse [id:dp11514636573083759] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (610.6,300) .. controls (610.6,288.95) and (626.27,280) .. (645.6,280) .. controls (664.93,280) and (680.6,288.95) .. (680.6,300) .. controls (680.6,311.05) and (664.93,320) .. (645.6,320) .. controls (626.27,320) and (610.6,311.05) .. (610.6,300) -- cycle ;

%Shape: Ellipse [id:dp13979008420462757] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (310.6,200) .. controls (310.6,188.95) and (326.27,180) .. (345.6,180) .. controls (364.93,180) and (380.6,188.95) .. (380.6,200) .. controls (380.6,211.05) and (364.93,220) .. (345.6,220) .. controls (326.27,220) and (310.6,211.05) .. (310.6,200) -- cycle ;

%Shape: Ellipse [id:dp15118716675273214] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (460.6,200) .. controls (460.6,188.95) and (476.27,180) .. (495.6,180) .. controls (514.93,180) and (530.6,188.95) .. (530.6,200) .. controls (530.6,211.05) and (514.93,220) .. (495.6,220) .. controls (476.27,220) and (460.6,211.05) .. (460.6,200) -- cycle ;

%Shape: Ellipse [id:dp4259699165334375] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (610.6,200) .. controls (610.6,188.95) and (626.27,180) .. (645.6,180) .. controls (664.93,180) and (680.6,188.95) .. (680.6,200) .. controls (680.6,211.05) and (664.93,220) .. (645.6,220) .. controls (626.27,220) and (610.6,211.05) .. (610.6,200) -- cycle ;

%Shape: Ellipse [id:dp5222613070936346] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (160.6,200) .. controls (160.6,188.95) and (176.27,180) .. (195.6,180) .. controls (214.93,180) and (230.6,188.95) .. (230.6,200) .. controls (230.6,211.05) and (214.93,220) .. (195.6,220) .. controls (176.27,220) and (160.6,211.05) .. (160.6,200) -- cycle ;

%Straight Lines [id:da309144781724351] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (87.83,47.46) -- (208.15,47.46) ;
%Straight Lines [id:da9929137030932175] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (328.47,47.46) -- (208.15,47.46) ;
%Straight Lines [id:da289768489715722] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (328.47,47.46) -- (448.79,47.46) ;
%Straight Lines [id:da3859754688207039] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (569.1,47.46) -- (448.79,47.46) ;
%Straight Lines [id:da3127818284227596] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (569.1,47.46) -- (689.42,47.46) ;
%Shape: Circle [id:dp7655845435075436] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (75.8,47.46) .. controls (75.8,33.9) and (86.79,22.9) .. (100.35,22.9) .. controls (113.91,22.9) and (124.91,33.9) .. (124.91,47.46) .. controls (124.91,61.02) and (113.91,72.01) .. (100.35,72.01) .. controls (86.79,72.01) and (75.8,61.02) .. (75.8,47.46) -- cycle ;
%Shape: Circle [id:dp5916832303580961] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (221.6,45.45) .. controls (221.6,31.88) and (232.6,20.89) .. (246.16,20.89) .. controls (259.72,20.89) and (270.71,31.88) .. (270.71,45.45) .. controls (270.71,59.01) and (259.72,70) .. (246.16,70) .. controls (232.6,70) and (221.6,59.01) .. (221.6,45.45) -- cycle ;
%Shape: Circle [id:dp45067811382359146] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (372.49,45.45) .. controls (372.49,31.88) and (383.49,20.89) .. (397.05,20.89) .. controls (410.61,20.89) and (421.6,31.88) .. (421.6,45.45) .. controls (421.6,59.01) and (410.61,70) .. (397.05,70) .. controls (383.49,70) and (372.49,59.01) .. (372.49,45.45) -- cycle ;
%Shape: Circle [id:dp544557401255054] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (521.6,45) .. controls (521.6,31.19) and (532.8,20) .. (546.6,20) .. controls (560.41,20) and (571.6,31.19) .. (571.6,45) .. controls (571.6,58.81) and (560.41,70) .. (546.6,70) .. controls (532.8,70) and (521.6,58.81) .. (521.6,45) -- cycle ;
%Shape: Circle [id:dp9974121433330818] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (671.6,45) .. controls (671.6,31.19) and (682.8,20) .. (696.6,20) .. controls (710.41,20) and (721.6,31.19) .. (721.6,45) .. controls (721.6,58.81) and (710.41,70) .. (696.6,70) .. controls (682.8,70) and (671.6,58.81) .. (671.6,45) -- cycle ;
%Shape: Ellipse [id:dp6438540005355794] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (311.6,100) .. controls (311.6,88.95) and (327.27,80) .. (346.6,80) .. controls (365.93,80) and (381.6,88.95) .. (381.6,100) .. controls (381.6,111.05) and (365.93,120) .. (346.6,120) .. controls (327.27,120) and (311.6,111.05) .. (311.6,100) -- cycle ;

%Shape: Ellipse [id:dp1931986900221715] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (461.6,100) .. controls (461.6,88.95) and (477.27,80) .. (496.6,80) .. controls (515.93,80) and (531.6,88.95) .. (531.6,100) .. controls (531.6,111.05) and (515.93,120) .. (496.6,120) .. controls (477.27,120) and (461.6,111.05) .. (461.6,100) -- cycle ;

%Shape: Ellipse [id:dp0030509503134852345] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (611.6,100) .. controls (611.6,88.95) and (627.27,80) .. (646.6,80) .. controls (665.93,80) and (681.6,88.95) .. (681.6,100) .. controls (681.6,111.05) and (665.93,120) .. (646.6,120) .. controls (627.27,120) and (611.6,111.05) .. (611.6,100) -- cycle ;

%Shape: Ellipse [id:dp7695285036291682] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (161.6,100) .. controls (161.6,88.95) and (177.27,80) .. (196.6,80) .. controls (215.93,80) and (231.6,88.95) .. (231.6,100) .. controls (231.6,111.05) and (215.93,120) .. (196.6,120) .. controls (177.27,120) and (161.6,111.05) .. (161.6,100) -- cycle ;

%Straight Lines [id:da6651777473677823] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (195.6,180) -- (196.52,125) ;
\draw [shift={(196.6,120)}, rotate = 90.95] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da05828447470788012] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (194.6,280) -- (195.52,225) ;
\draw [shift={(195.6,220)}, rotate = 90.95] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da1385895901389128] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (195.6,380) -- (196.52,325) ;
\draw [shift={(196.6,320)}, rotate = 90.95] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da35117014588409157] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (345.6,180) -- (346.52,125) ;
\draw [shift={(346.6,120)}, rotate = 90.95] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da4567460783170584] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (345.6,280) -- (346.52,225) ;
\draw [shift={(346.6,220)}, rotate = 90.95] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da7897832471174991] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (345.6,380) -- (346.52,325) ;
\draw [shift={(346.6,320)}, rotate = 90.95] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da3471354591465514] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (495.6,180) -- (496.52,125) ;
\draw [shift={(496.6,120)}, rotate = 90.95] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da6683064394566045] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (495.6,280) -- (496.52,225) ;
\draw [shift={(496.6,220)}, rotate = 90.95] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da0473573467808337] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (495.6,380) -- (496.52,325) ;
\draw [shift={(496.6,320)}, rotate = 90.95] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da9129166082413052] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (645.6,380) -- (646.52,325) ;
\draw [shift={(646.6,320)}, rotate = 90.95] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da38727600744349133] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (645.6,280) -- (646.52,225) ;
\draw [shift={(646.6,220)}, rotate = 90.95] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da6264515855220972] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (645.6,180) -- (646.52,125) ;
\draw [shift={(646.6,120)}, rotate = 90.95] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da14654066514209085] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (230.6,200) -- (326.1,123.14) ;
\draw [shift={(330,120)}, rotate = 141.17] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da9073946515160701] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (229.6,300) -- (325.1,223.14) ;
\draw [shift={(329,220)}, rotate = 141.17] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da6516072737028015] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (230.6,400) -- (326.1,323.14) ;
\draw [shift={(330,320)}, rotate = 141.17] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da5752955338169602] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (380.6,400) -- (476.1,323.14) ;
\draw [shift={(480,320)}, rotate = 141.17] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da4315122758326835] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (380.6,300) -- (476.1,223.14) ;
\draw [shift={(480,220)}, rotate = 141.17] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da9311164149078979] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (380.6,200) -- (476.1,123.14) ;
\draw [shift={(480,120)}, rotate = 141.17] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da8656656724617029] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (530.6,400) -- (626.1,323.14) ;
\draw [shift={(630,320)}, rotate = 141.17] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da29136743813664867] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (530.6,300) -- (626.1,223.14) ;
\draw [shift={(630,220)}, rotate = 141.17] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da20492604893747435] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (530.6,200) -- (626.1,123.14) ;
\draw [shift={(630,120)}, rotate = 141.17] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;

% Text Node
\draw (86.6,130.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCA]  {$\sigma_{0}^{3}$};
% Text Node
\draw (231.6,128.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCA]  {$\sigma_{1}^{3}$};
% Text Node
\draw (383.6,128.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCA]  {$\sigma_{2}^{3}$};
% Text Node
\draw (532.6,127.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCA]  {$\sigma_{3}^{3}$};
% Text Node
\draw (683.6,127.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCA]  {$\sigma_{4}^{3}$};
% Text Node
\draw (86.6,230.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCA]  {$\sigma_{0}^{2}$};
% Text Node
\draw (231.6,228.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCA]  {$\sigma_{1}^{2}$};
% Text Node
\draw (383.6,228.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCA]  {$\sigma_{2}^{2}$};
% Text Node
\draw (532.6,227.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCA]  {$\sigma_{3}^{2}$};
% Text Node
\draw (683.6,227.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCA]  {$\sigma_{4}^{2}$};
% Text Node
\draw (87.6,332.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCA]  {$\sigma_{0}^{1}$};
% Text Node
\draw (232.6,330.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCA]  {$\sigma_{1}^{1}$};
% Text Node
\draw (384.6,330.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCA]  {$\sigma_{2}^{1}$};
% Text Node
\draw (533.6,329.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCA]  {$\sigma_{3}^{1}$};
% Text Node
\draw (684.6,329.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCA]  {$\sigma_{4}^{1}$};
% Text Node
\draw (87.6,432.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCA]  {$\sigma_{0}^{0}$};
% Text Node
\draw (232.6,430.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCA]  {$\sigma_{1}^{0}$};
% Text Node
\draw (384.6,430.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCA]  {$\sigma_{2}^{0}$};
% Text Node
\draw (533.6,429.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCA]  {$\sigma_{3}^{0}$};
% Text Node
\draw (684.6,429.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCA]  {$\sigma_{4}^{0}$};
% Text Node
\draw (175.6,384.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCAb,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$0.f_{0}$};
% Text Node
\draw (325.6,384.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCAb,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$0.f_{2}$};
% Text Node
\draw (475.6,384.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCAb,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$0.f_{4}$};
% Text Node
\draw (625.6,384.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCAb,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$0.f_{6}$};
% Text Node
\draw (174.6,284.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCAb,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$0.f_{-1}$};
% Text Node
\draw (325.6,284.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCAb,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$0.f_{1}$};
% Text Node
\draw (475.6,284.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCAb,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$0.f_{3}$};
% Text Node
\draw (625.6,284.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCAb,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$0.f_{5}$};
% Text Node
\draw (325.6,184.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCAb,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1.f_{0}$};
% Text Node
\draw (475.6,184.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCAb,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1.f_{2}$};
% Text Node
\draw (625.6,184.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCAb,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1.f_{4}$};
% Text Node
\draw (175.6,184.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCAb,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1.f_{-2}$};
% Text Node
\draw (87.6,30.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCA]  {$\sigma_{0}^{3}$};
% Text Node
\draw (232.6,28.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCA]  {$\sigma_{1}^{3}$};
% Text Node
\draw (384.6,28.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCA]  {$\sigma_{2}^{3}$};
% Text Node
\draw (533.6,27.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCA]  {$\sigma_{3}^{3}$};
% Text Node
\draw (684.6,27.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCA]  {$\sigma_{4}^{3}$};
% Text Node
\draw (176.6,84.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCAb,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1.f_{-3}$};
% Text Node
\draw (626.6,84.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCAb,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1.f_{3}$};
% Text Node
\draw (476.6,84.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCAb,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1.f_{1}$};
% Text Node
\draw (326.6,84.4) node [anchor=north west][inner sep=0.75pt]  [font=\sizebighalfCAb,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$1.f_{-1}$};


\end{tikzpicture}



==> figs/rewriting_rule.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,251); %set diagram left start at 0, and has height of 251

%Straight Lines [id:da6559439846009884] 
\draw [color=myblack  ,draw opacity=1 ][line width=1.5]    (100,30) -- (200,30) ;
%Straight Lines [id:da9380251064734677] 
\draw [color=myblack  ,draw opacity=1 ][line width=1.5]    (300,30) -- (200,30) ;
%Shape: Circle [id:dp30273993124760545] 
\draw  [color=myblack  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (90,30) .. controls (90,24.48) and (94.48,20) .. (100,20) .. controls (105.52,20) and (110,24.48) .. (110,30) .. controls (110,35.52) and (105.52,40) .. (100,40) .. controls (94.48,40) and (90,35.52) .. (90,30) -- cycle ;
%Shape: Circle [id:dp5271944207853361] 
\draw  [color=myblack  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (290,30) .. controls (290,24.48) and (294.48,20) .. (300,20) .. controls (305.52,20) and (310,24.48) .. (310,30) .. controls (310,35.52) and (305.52,40) .. (300,40) .. controls (294.48,40) and (290,35.52) .. (290,30) -- cycle ;
%Shape: Circle [id:dp795859525872112] 
\draw  [color=myblack  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (190,30) .. controls (190,24.48) and (194.48,20) .. (200,20) .. controls (205.52,20) and (210,24.48) .. (210,30) .. controls (210,35.52) and (205.52,40) .. (200,40) .. controls (194.48,40) and (190,35.52) .. (190,30) -- cycle ;
%Straight Lines [id:da4899699216454704] 
\draw [color=border  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (30,30) -- (90,30) ;
%Straight Lines [id:da6308207488986136] 
\draw [color=border  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (310,30) -- (370,30) ;
%Curve Lines [id:da8807977015974238] 
\draw [line width=2.25]    (200,150) .. controls (170.88,123.18) and (169.72,108.29) .. (196.51,83.19) ;
\draw [shift={(200,80)}, rotate = 138.26] [fill=myblack  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da46751629244006687] 
\draw [color=myblack  ,draw opacity=1 ][line width=1.5]    (100,180) -- (200,180) ;
%Straight Lines [id:da16378679154272058] 
\draw [color=myblack  ,draw opacity=1 ][line width=1.5]    (300,180) -- (200,180) ;
%Shape: Circle [id:dp5924325011736933] 
\draw  [color=myblack  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (90,180) .. controls (90,174.48) and (94.48,170) .. (100,170) .. controls (105.52,170) and (110,174.48) .. (110,180) .. controls (110,185.52) and (105.52,190) .. (100,190) .. controls (94.48,190) and (90,185.52) .. (90,180) -- cycle ;
%Shape: Circle [id:dp12559120152219494] 
\draw  [color=myblack  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (290,180) .. controls (290,174.48) and (294.48,170) .. (300,170) .. controls (305.52,170) and (310,174.48) .. (310,180) .. controls (310,185.52) and (305.52,190) .. (300,190) .. controls (294.48,190) and (290,185.52) .. (290,180) -- cycle ;
%Shape: Circle [id:dp519727302334715] 
\draw  [color=myblack  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (190,180) .. controls (190,174.48) and (194.48,170) .. (200,170) .. controls (205.52,170) and (210,174.48) .. (210,180) .. controls (210,185.52) and (205.52,190) .. (200,190) .. controls (194.48,190) and (190,185.52) .. (190,180) -- cycle ;
%Straight Lines [id:da22643233376934935] 
\draw [color=border  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (30,180) -- (90,180) ;
%Straight Lines [id:da1193500555589665] 
\draw [color=border  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (310,180) -- (370,180) ;
%Shape: Chord [id:dp6481165353315653] 
\draw  [color=myblack  ,draw opacity=1 ][fill=myblack  ,fill opacity=1 ][line width=1.5]  (200.56,190) .. controls (200.54,190) and (200.52,190) .. (200.5,190) .. controls (194.7,190) and (190,185.52) .. (190,180) .. controls (190,174.48) and (194.7,170) .. (200.5,170) .. controls (200.53,170) and (200.57,170) .. (200.6,170) -- cycle ;
%Shape: Chord [id:dp8412109686202901] 
\draw  [color=myblack  ,draw opacity=1 ][line width=1.5]  (200.6,170) .. controls (200.62,170) and (200.63,170) .. (200.65,170) .. controls (206.45,170) and (211.15,174.48) .. (211.15,180) .. controls (211.15,185.52) and (206.45,190) .. (200.65,190) .. controls (200.62,190) and (200.59,190) .. (200.56,190) -- cycle ;

%Shape: Chord [id:dp15347731374888163] 
\draw  [color=myblack  ,draw opacity=1 ][fill=myblack  ,fill opacity=1 ][line width=1.5]  (100.56,40) .. controls (100.54,40) and (100.52,40) .. (100.5,40) .. controls (94.7,40) and (90,35.52) .. (90,30) .. controls (90,24.48) and (94.7,20) .. (100.5,20) .. controls (100.53,20) and (100.57,20) .. (100.6,20) -- cycle ;
%Shape: Chord [id:dp015676704902211513] 
\draw  [color=myblack  ,draw opacity=1 ][line width=1.5]  (100.6,20) .. controls (100.62,20) and (100.63,20) .. (100.65,20) .. controls (106.45,20) and (111.15,24.48) .. (111.15,30) .. controls (111.15,35.52) and (106.45,40) .. (100.65,40) .. controls (100.62,40) and (100.59,40) .. (100.56,40) -- cycle ;


% Text Node
\draw (111,42) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\sizeFonex{x-1}}}};
% Text Node
\draw (211,42) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\sizeFonex{x}}}};
% Text Node
\draw (311,42) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\sizeFonex{x+1}}}};
% Text Node
\draw (211,92.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {\sizeFoneAx{$A_{x}$}};
% Text Node
\draw (111,192) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\sizeFonex{x-1}}}};
% Text Node
\draw (211,192) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\sizeFonex{x}}}};
% Text Node
\draw (311,192) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\sizeFonex{x+1}}}};


\end{tikzpicture}


==> figs/rewriting_rule_2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,251); %set diagram left start at 0, and has height of 251

%Straight Lines [id:da3204615964796974] 
\draw [color=myblack  ,draw opacity=1 ][line width=1.5]    (100,30) -- (200,30) ;
%Straight Lines [id:da34328284714558743] 
\draw [color=myblack  ,draw opacity=1 ][line width=1.5]    (300,30) -- (200,30) ;
%Shape: Circle [id:dp30724250437657685] 
\draw  [color=myblack  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (90,30) .. controls (90,24.48) and (94.48,20) .. (100,20) .. controls (105.52,20) and (110,24.48) .. (110,30) .. controls (110,35.52) and (105.52,40) .. (100,40) .. controls (94.48,40) and (90,35.52) .. (90,30) -- cycle ;
%Shape: Circle [id:dp11062098731720649] 
\draw  [color=myblack  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (290,30) .. controls (290,24.48) and (294.48,20) .. (300,20) .. controls (305.52,20) and (310,24.48) .. (310,30) .. controls (310,35.52) and (305.52,40) .. (300,40) .. controls (294.48,40) and (290,35.52) .. (290,30) -- cycle ;
%Shape: Circle [id:dp8718607839189272] 
\draw  [color=myblack  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (190,30) .. controls (190,24.48) and (194.48,20) .. (200,20) .. controls (205.52,20) and (210,24.48) .. (210,30) .. controls (210,35.52) and (205.52,40) .. (200,40) .. controls (194.48,40) and (190,35.52) .. (190,30) -- cycle ;
%Straight Lines [id:da8629507896250471] 
\draw [color=border  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (30,30) -- (90,30) ;
%Straight Lines [id:da16028245357063586] 
\draw [color=border  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (310,30) -- (370,30) ;
%Straight Lines [id:da4140462507370314] 
\draw [color=myblack  ,draw opacity=1 ][line width=1.5]    (100,175) -- (200,175) ;
%Straight Lines [id:da3922913672339954] 
\draw [color=myblack  ,draw opacity=1 ][line width=1.5]    (300,175) -- (200,175) ;
%Shape: Circle [id:dp17320613069359436] 
\draw  [color=myblack  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (90,175) .. controls (90,169.48) and (94.48,165) .. (100,165) .. controls (105.52,165) and (110,169.48) .. (110,175) .. controls (110,180.52) and (105.52,185) .. (100,185) .. controls (94.48,185) and (90,180.52) .. (90,175) -- cycle ;
%Shape: Circle [id:dp2873047470277509] 
\draw  [color=myblack  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (290,175) .. controls (290,169.48) and (294.48,165) .. (300,165) .. controls (305.52,165) and (310,169.48) .. (310,175) .. controls (310,180.52) and (305.52,185) .. (300,185) .. controls (294.48,185) and (290,180.52) .. (290,175) -- cycle ;
%Shape: Circle [id:dp28669324449873834] 
\draw  [color=myblack  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (190,175) .. controls (190,169.48) and (194.48,165) .. (200,165) .. controls (205.52,165) and (210,169.48) .. (210,175) .. controls (210,180.52) and (205.52,185) .. (200,185) .. controls (194.48,185) and (190,180.52) .. (190,175) -- cycle ;
%Straight Lines [id:da10801467124668462] 
\draw [color=border  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (30,175) -- (90,175) ;
%Straight Lines [id:da569172269748913] 
\draw [color=border  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (310,175) -- (370,175) ;
%Shape: Chord [id:dp5461940742346341] 
\draw  [color=myblack  ,draw opacity=1 ][line width=1.5]  (200.56,185) .. controls (200.54,185) and (200.52,185) .. (200.5,185) .. controls (194.7,185) and (190,180.52) .. (190,175) .. controls (190,169.48) and (194.7,165) .. (200.5,165) .. controls (200.53,165) and (200.57,165) .. (200.6,165) -- cycle ;
%Shape: Chord [id:dp7731832361293377] 
\draw  [color=myblack  ,draw opacity=1 ][fill=myblack  ,fill opacity=1 ][line width=1.5]  (201.44,165) .. controls (201.46,165) and (201.48,165) .. (201.5,165) .. controls (207.3,165) and (212,169.48) .. (212,175) .. controls (212,180.52) and (207.3,185) .. (201.5,185) .. controls (201.47,185) and (201.43,185) .. (201.4,185) -- cycle ;

%Shape: Chord [id:dp4530303820713374] 
\draw  [color=myblack  ,draw opacity=1 ][line width=1.5]  (300.56,40) .. controls (300.54,40) and (300.52,40) .. (300.5,40) .. controls (294.7,40) and (290,35.52) .. (290,30) .. controls (290,24.48) and (294.7,20) .. (300.5,20) .. controls (300.53,20) and (300.57,20) .. (300.6,20) -- cycle ;
%Shape: Chord [id:dp2798249831652345] 
\draw  [color=myblack  ,draw opacity=1 ][fill=myblack  ,fill opacity=1 ][line width=1.5]  (301.44,20) .. controls (301.46,20) and (301.48,20) .. (301.5,20) .. controls (307.3,20) and (312,24.48) .. (312,30) .. controls (312,35.52) and (307.3,40) .. (301.5,40) .. controls (301.47,40) and (301.43,40) .. (301.4,40) -- cycle ;

%Curve Lines [id:da36289984436396683] 
\draw [line width=2.25]    (192.75,150) .. controls (163.63,123.18) and (162.47,108.29) .. (189.26,83.19) ;
\draw [shift={(192.75,80)}, rotate = 138.26] [fill=myblack  ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;

% Text Node
\draw (111,42) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\sizeFonex{x-1}}}};
% Text Node
\draw (211,42) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\sizeFonex{x}}}};
% Text Node
\draw (311,42) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\sizeFonex{x+1}}}};
% Text Node
\draw (111,187) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\sizeFonex{x-1}}}};
% Text Node
\draw (211,187) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\sizeFonex{x}}}};
% Text Node
\draw (311,187) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textbf{{\sizeFonex{x+1}}}};
% Text Node
\draw (203.75,92.4) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {\sizeFoneAx{$A_{x}$}};


\end{tikzpicture}

